Shell-to-shell ionization cross sections of antiprotons, H$^{+}$, He$^{2+}$, Be$^{4+}$, C$^{6+}$ and O$^{8+}$ on H, He, Li, Be, B, C, N, O, F, Ne, P, S and Ar neutral atoms

Total ionization cross sections of H, He, Li, Be, B, C, N, O, F, Ne, P, S and Ar neutral atoms by impact of antiprotons, H^{+}, He^{2+}, Be^{4+}, % C^{6+} and O^{8+}. were calculated using the CDWEIS (continuum distorted wave -Eikonal Initial state) theoretical method. Cross section depending on of initial the quantum numbers n and l are reported in Tables for a range of impact energies covering from 100 keV/amu to 10 MeV/amu

==> (inline-0) <==
\begin{tabular}{|r|c|llllllllllll|}
\hline\hline
$Z_P$\  & $\ nl\ \ $ & \ 0.1\  & 0.2 & 0.3 & 0.4 & 0.5 & 0.7 & 1 & 2 & 3 & 5
& 7 & 10 \\ \hline
-1 & 1s & 3.30$_{ }$ & 2.33$_{ }$ & 1.77$_{ }$ & 1.43$_{ }$ & 1.20$_{ }$ & 
9.11$_{-1}$ & 6.75$_{-1}$ & 3.71$_{-1}$ & 2.59$_{-1}$ & 1.64$_{-1}$ & 1.22$%
_{-1}$ & 8.82$_{-2}$ \\ 
1 & 1s & 4.24$_{ }$ & 2.64$_{ }$ & 1.91$_{ }$ & 1.50$_{ }$ & 1.25$_{ }$ & 
9.34$_{-1}$ & 6.86$_{-1}$ & 3.73$_{-1}$ & 2.69$_{-1}$ & 1.70$_{-1}$ & 1.26$%
_{-1}$ & 8.82$_{-2}$ \\ 
2 & 1s & 3.13$_{ }$ & 2.33$_{ }$ & 1.77$_{ }$ & 1.43$_{ }$ & 1.20$_{ }$ & 
9.09$_{-1}$ & 6.74$_{-1}$ & 3.70$_{-1}$ & 2.67$_{-1}$ & 1.69$_{-1}$ & 1.25$%
_{-1}$ & 8.81$_{-2}$ \\ 
4 & 1s & 1.66$_{ }$ & 1.67$_{ }$ & 1.41$_{ }$ & 1.20$_{ }$ & 1.04$_{ }$ & 
8.24$_{-1}$ & 6.29$_{-1}$ & 3.58$_{-1}$ & 2.53$_{-1}$ & 1.67$_{-1}$ & 1.24$%
_{-1}$ & 8.76$_{-2}$ \\ 
6 & 1s & 9.39$_{-1}$ & 1.22$_{ }$ & 1.12$_{ }$ & 1.00$_{ }$ & 8.94$_{-1}$ & 
7.33$_{-1}$ & 5.76$_{-1}$ & 3.41$_{-1}$ & 2.53$_{-1}$ & 1.64$_{-1}$ & 1.23$%
_{-1}$ & 8.67$_{-2}$ \\ 
8 & 1s & 5.60$_{-1}$ & 9.08$_{-1}$ & 9.05$_{-1}$ & 8.42$_{-1}$ & 7.72$_{-1}$
& 6.54$_{-1}$ & 5.28$_{-1}$ & 3.23$_{-1}$ & 2.36$_{-1}$ & 1.60$_{-1}$ & 1.20$%
_{-1}$ & 8.55$_{-2}$ \\ \hline\hline
\end{tabular}
\begin{tabular}{|r|c|llllllllllll|}
\hline\hline
$Z_P$\  & $\ nl\ \ $ & \ 0.1\  & 0.2 & 0.3 & 0.4 & 0.5 & 0.7 & 1 & 2 & 3 & 5
& 7 & 10 \\ \hline
-1 & 1s & 2.25$_{ }$ & 1.96$_{ }$ & 1.63$_{ }$ & 1.39$_{ }$ & 1.21$_{ }$ & 
9.60$_{-1}$ & 7.38$_{-1}$ & 4.27$_{-1}$ & 3.05$_{-1}$ & 1.98$_{-1}$ & 1.49$%
_{-1}$ & 1.09$_{-1}$ \\ 
1 & 1s & 3.17$_{ }$ & 2.45$_{ }$ & 1.89$_{ }$ & 1.54$_{ }$ & 1.31$_{ }$ & 
1.01$_{ }$ & 7.60$_{-1}$ & 4.31$_{-1}$ & 3.07$_{-1}$ & 1.99$_{-1}$ & 1.49$%
_{-1}$ & 1.09$_{-1}$ \\ 
2 & 1s & 2.00$_{ }$ & 2.03$_{ }$ & 1.70$_{ }$ & 1.43$_{ }$ & 1.24$_{ }$ & 
9.73$_{-1}$ & 7.42$_{-1}$ & 4.27$_{-1}$ & 3.05$_{-1}$ & 1.98$_{-1}$ & 1.48$%
_{-1}$ & 1.09$_{-1}$ \\ 
4 & 1s & 7.77$_{-1}$ & 1.25$_{ }$ & 1.22$_{ }$ & 1.11$_{ }$ & 1.01$_{ }$ & 
8.40$_{-1}$ & 6.71$_{-1}$ & 4.07$_{-1}$ & 2.96$_{-1}$ & 1.95$_{-1}$ & 1.47$%
_{-1}$ & 1.08$_{-1}$ \\ 
6 & 1s & 3.34$_{-1}$ & 8.02$_{-1}$ & 8.82$_{-1}$ & 8.57$_{-1}$ & 8.08$_{-1}$
& 7.07$_{-1}$ & 5.89$_{-1}$ & 3.79$_{-1}$ & 2.82$_{-1}$ & 1.89$_{-1}$ & 1.44$%
_{-1}$ & 1.07$_{-1}$ \\ 
8 & 1s & 1.53$_{-1}$ & 5.40$_{-1}$ & 6.60$_{-1}$ & 6.75$_{-1}$ & 6.57$_{-1}$
& 6.00$_{-1}$ & 5.17$_{-1}$ & 3.50$_{-1}$ & 2.67$_{-1}$ & 1.82$_{-1}$ & 1.40$%
_{-1}$ & 1.05$_{-1}$ \\ \hline\hline
\end{tabular}
\begin{tabular}{|r|r|llllllllllll|}
\hline\hline
$Z_P$ & $nl$ & \ 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.7 & 1 & 2 & 3 & 5 & 7 & 10
\\ \hline
-1 & 2s & 8.19$_{ }$ & 4.56$_{ }$ & 3.15$_{ }$ & 2.46$_{ }$ & 1.96$_{ }$ & 
1.42$_{ }$ & 1.01$_{ }$ & 5.29$_{-1}$ & 3.58$_{-1}$ & 2.15$_{-1}$ & 1.55$%
_{-1}$ & 1.12$_{-1}$ \\ 
-1 & 1s & 1.52$_{-1}$ & 1.84$_{-1}$ & 1.81$_{-1}$ & 1.69$_{-1}$ & 1.57$_{-1}$
& 1.34$_{-1}$ & 1.09$_{-1}$ & 6.73$_{-2}$ & 4.93$_{-2}$ & 3.27$_{-2}$ & 2.48$%
_{-2}$ & 1.83$_{-2}$ \\ 
-1 & Total & 8.50$_{ }$ & 4.92$_{ }$ & 3.51$_{ }$ & 2.79$_{ }$ & 2.27$_{ }$
& 1.69$_{ }$ & 1.23$_{ }$ & 6.64$_{-1}$ & 4.56$_{-1}$ & 2.81$_{-1}$ & 2.05$%
_{-1}$ & 1.49$_{-1}$ \\ \hline
1 & 2s & 8.79$_{ }$ & 4.72$_{ }$ & 3.22$_{ }$ & 2.49$_{ }$ & 1.98$_{ }$ & 
1.43$_{ }$ & 1.02$_{ }$ & 5.29$_{-1}$ & 3.58$_{-1}$ & 2.19$_{-1}$ & 1.55$%
_{-1}$ & 1.12$_{-1}$ \\ 
1 & 1s & 2.21$_{-1}$ & 2.73$_{-1}$ & 2.46$_{-1}$ & 2.14$_{-1}$ & 1.89$_{-1}$
& 1.52$_{-1}$ & 1.18$_{-1}$ & 6.93$_{-2}$ & 5.01$_{-2}$ & 3.29$_{-2}$ & 2.49$%
_{-2}$ & 1.84$_{-2}$ \\ 
1 & Total & 9.23$_{ }$ & 5.26$_{ }$ & 3.71$_{ }$ & 2.92$_{ }$ & 2.36$_{ }$ & 
1.74$_{ }$ & 1.25$_{ }$ & 6.68$_{-1}$ & 4.58$_{-1}$ & 2.84$_{-1}$ & 2.05$%
_{-1}$ & 1.49$_{-1}$ \\ \hline
2 & 2s & 7.54$_{ }$ & 4.45$_{ }$ & 3.12$_{ }$ & 2.44$_{ }$ & 1.95$_{ }$ & 
1.42$_{ }$ & 1.01$_{ }$ & 5.28$_{-1}$ & 3.57$_{-1}$ & 2.18$_{-1}$ & 1.55$%
_{-1}$ & 1.12$_{-1}$ \\ 
2 & 1s & 9.81$_{-2}$ & 1.99$_{-1}$ & 2.08$_{-1}$ & 1.94$_{-1}$ & 1.77$_{-1}$
& 1.46$_{-1}$ & 1.15$_{-1}$ & 6.87$_{-2}$ & 4.98$_{-2}$ & 3.28$_{-2}$ & 2.48$%
_{-2}$ & 1.84$_{-2}$ \\ 
2 & Total & 7.74$_{ }$ & 4.84$_{ }$ & 3.53$_{ }$ & 2.82$_{ }$ & 2.30$_{ }$ & 
1.71$_{ }$ & 1.24$_{ }$ & 6.65$_{-1}$ & 4.57$_{-1}$ & 2.84$_{-1}$ & 2.05$%
_{-1}$ & 1.49$_{-1}$ \\ \hline
4 & 2s & 5.27$_{ }$ & 3.77$_{ }$ & 2.81$_{ }$ & 2.26$_{ }$ & 1.84$_{ }$ & 
1.36$_{ }$ & 9.86$_{-1}$ & 5.21$_{-1}$ & 3.55$_{-1}$ & 2.17$_{-1}$ & 1.55$%
_{-1}$ & 1.11$_{-1}$ \\ 
4 & 1s & 1.69$_{-2}$ & 8.56$_{-2}$ & 1.22$_{-1}$ & 1.32$_{-1}$ & 1.31$_{-1}$
& 1.20$_{-1}$ & 1.01$_{-1}$ & 6.49$_{-2}$ & 4.81$_{-2}$ & 3.22$_{-2}$ & 2.45$%
_{-2}$ & 1.82$_{-2}$ \\ 
4 & Total & 5.31$_{ }$ & 3.94$_{ }$ & 3.05$_{ }$ & 2.53$_{ }$ & 2.10$_{ }$ & 
1.60$_{ }$ & 1.19$_{ }$ & 6.51$_{-1}$ & 4.51$_{-1}$ & 2.82$_{-1}$ & 2.04$%
_{-1}$ & 1.48$_{-1}$ \\ \hline
6 & 2s & 3.68$_{ }$ & 3.16$_{ }$ & 2.51$_{ }$ & 2.08$_{ }$ & 1.72$_{ }$ & 
1.30$_{ }$ & 9.54$_{-1}$ & 5.12$_{-1}$ & 3.51$_{-1}$ & 2.16$_{-1}$ & 1.54$%
_{-1}$ & 1.11$_{-1}$ \\ 
6 & 1s & 3.17$_{-3}$ & 3.83$_{-2}$ & 7.12$_{-2}$ & 8.75$_{-2}$ & 9.39$_{-2}$
& 9.35$_{-2}$ & 8.47$_{-2}$ & 5.93$_{-2}$ & 4.54$_{-2}$ & 3.11$_{-2}$ & 2.39$%
_{-2}$ & 1.79$_{-2}$ \\ 
6 & Total & 3.68$_{ }$ & 3.23$_{ }$ & 2.65$_{ }$ & 2.26$_{ }$ & 1.91$_{ }$ & 
1.49$_{ }$ & 1.12$_{ }$ & 6.30$_{-1}$ & 4.41$_{-1}$ & 2.78$_{-1}$ & 2.02$%
_{-1}$ & 1.47$_{-1}$ \\ \hline
8 & 2s & 2.58$_{ }$ & 2.63$_{ }$ & 2.23$_{ }$ & 1.90$_{ }$ & 1.61$_{ }$ & 
1.24$_{ }$ & 9.21$_{-1}$ & 5.03$_{-1}$ & 3.46$_{-1}$ & 2.14$_{-1}$ & 1.53$%
_{-1}$ & 1.11$_{-1}$ \\ 
8 & 1s & 6.32$_{-4}$ & 1.80$_{-2}$ & 4.33$_{-2}$ & 5.98$_{-2}$ & 6.85$_{-2}$
& 7.36$_{-2}$ & 7.06$_{-2}$ & 5.34$_{-2}$ & 4.22$_{-2}$ & 2.98$_{-2}$ & 2.32$%
_{-2}$ & 1.75$_{-2}$ \\ 
8 & Total & 2.58$_{ }$ & 2.67$_{ }$ & 2.31$_{ }$ & 2.02$_{ }$ & 1.74$_{ }$ & 
1.39$_{ }$ & 1.06$_{ }$ & 6.10$_{-1}$ & 4.30$_{-1}$ & 2.73$_{-1}$ & 1.99$%
_{-1}$ & 1.46$_{-1}$ \\ \hline\hline
\end{tabular}
\begin{tabular}{|r|r|llllllllllll|}
\hline\hline
$Z_P$ & $nl$ & \ 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.7 & 1 & 2 & 3 & 5 & 7 & 10
\\ \hline
-1 & 2s & 4.73$_{ }$ & 2.85$_{ }$ & 2.04$_{ }$ & 1.59$_{ }$ & 1.31$_{ }$ & 
9.67$_{-1}$ & 7.00$_{-1}$ & 3.74$_{-1}$ & 2.54$_{-1}$ & 1.57$_{-1}$ & 1.15$%
_{-1}$ & 8.23$_{-2}$ \\ 
-1 & 1s & 3.02$_{-2}$ & 4.77$_{-2}$ & 5.40$_{-2}$ & 5.53$_{-2}$ & 5.45$_{-2}$
& 5.07$_{-2}$ & 4.44$_{-2}$ & 2.99$_{-2}$ & 2.26$_{-2}$ & 1.53$_{-2}$ & 1.18$%
_{-2}$ & 8.80$_{-3}$ \\ 
-1 & Total & 9.52$_{ }$ & 5.80$_{ }$ & 4.18$_{ }$ & 3.29$_{ }$ & 2.72$_{ }$
& 2.04$_{ }$ & 1.49$_{ }$ & 8.09$_{-1}$ & 5.52$_{-1}$ & 3.46$_{-1}$ & 2.53$%
_{-1}$ & 1.82$_{-1}$ \\ \hline
1 & 2s & 5.63$_{ }$ & 3.07$_{ }$ & 2.13$_{ }$ & 1.64$_{ }$ & 1.34$_{ }$ & 
9.82$_{-1}$ & 7.06$_{-1}$ & 3.71$_{-1}$ & 2.54$_{-1}$ & 1.58$_{-1}$ & 1.15$%
_{-1}$ & 8.23$_{-2}$ \\ 
1 & 1s & 4.90$_{-2}$ & 7.02$_{-2}$ & 7.33$_{-2}$ & 7.06$_{-2}$ & 6.66$_{-2}$
& 5.83$_{-2}$ & 4.87$_{-2}$ & 3.11$_{-2}$ & 2.31$_{-2}$ & 1.55$_{-2}$ & 1.18$%
_{-2}$ & 8.83$_{-3}$ \\ 
1 & Total & 1.14$_{ 1}$ & 6.28$_{ }$ & 4.41$_{ }$ & 3.43$_{ }$ & 2.81$_{ }$
& 2.08$_{ }$ & 1.51$_{ }$ & 8.04$_{-1}$ & 5.55$_{-1}$ & 3.46$_{-1}$ & 2.54$%
_{-1}$ & 1.82$_{-1}$ \\ \hline
2 & 2s & 3.99$_{ }$ & 2.67$_{ }$ & 1.97$_{ }$ & 1.55$_{ }$ & 1.28$_{ }$ & 
9.55$_{-1}$ & 6.94$_{-1}$ & 3.73$_{-1}$ & 2.53$_{-1}$ & 1.57$_{-1}$ & 1.15$%
_{-1}$ & 8.22$_{-2}$ \\ 
2 & 1s & 1.32$_{-2}$ & 4.68$_{-2}$ & 6.35$_{-2}$ & 6.78$_{-2}$ & 6.67$_{-2}$
& 6.01$_{-2}$ & 5.02$_{-2}$ & 3.15$_{-2}$ & 2.33$_{-2}$ & 1.56$_{-2}$ & 1.18$%
_{-2}$ & 8.84$_{-3}$ \\ 
2 & Total & 8.01$_{ }$ & 5.43$_{ }$ & 4.06$_{ }$ & 3.24$_{ }$ & 2.70$_{ }$ & 
2.03$_{ }$ & 1.49$_{ }$ & 8.10$_{-1}$ & 5.53$_{-1}$ & 3.45$_{-1}$ & 2.53$%
_{-1}$ & 1.82$_{-1}$ \\ \hline
4 & 2s & 2.38$_{ }$ & 2.03$_{ }$ & 1.63$_{ }$ & 1.35$_{ }$ & 1.15$_{ }$ & 
8.84$_{-1}$ & 6.58$_{-1}$ & 3.64$_{-1}$ & 2.49$_{-1}$ & 1.56$_{-1}$ & 1.14$%
_{-1}$ & 8.18$_{-2}$ \\ 
4 & 1s & 1.15$_{-3}$ & 1.39$_{-2}$ & 2.93$_{-2}$ & 3.92$_{-2}$ & 4.41$_{-2}$
& 4.61$_{-2}$ & 4.26$_{-2}$ & 2.96$_{-2}$ & 2.24$_{-2}$ & 1.52$_{-2}$ & 1.17$%
_{-2}$ & 8.76$_{-3}$ \\ 
4 & Total & 4.76$_{ }$ & 4.09$_{ }$ & 3.33$_{ }$ & 2.78$_{ }$ & 2.39$_{ }$ & 
1.86$_{ }$ & 1.40$_{ }$ & 7.87$_{-1}$ & 5.43$_{-1}$ & 3.42$_{-1}$ & 2.52$%
_{-1}$ & 1.81$_{-1}$ \\ \hline
6 & 2s & 1.48$_{ }$ & 1.56$_{ }$ & 1.36$_{ }$ & 1.17$_{ }$ & 1.02$_{ }$ & 
8.09$_{-1}$ & 6.17$_{-1}$ & 3.52$_{-1}$ & 2.43$_{-1}$ & 1.53$_{-1}$ & 1.13$%
_{-1}$ & 8.12$_{-2}$ \\ 
6 & 1s & 1.04$_{-4}$ & 4.16$_{-3}$ & 1.32$_{-2}$ & 2.17$_{-2}$ & 2.76$_{-2}$
& 3.30$_{-2}$ & 3.39$_{-2}$ & 2.65$_{-2}$ & 2.09$_{-2}$ & 1.47$_{-2}$ & 1.14$%
_{-2}$ & 8.61$_{-3}$ \\ 
6 & Total & 2.96$_{ }$ & 3.13$_{ }$ & 2.74$_{ }$ & 2.39$_{ }$ & 2.10$_{ }$ & 
1.68$_{ }$ & 1.30$_{ }$ & 7.56$_{-1}$ & 5.28$_{-1}$ & 3.36$_{-1}$ & 2.49$%
_{-1}$ & 1.80$_{-1}$ \\ \hline
8 & 2s & 9.56$_{-1}$ & 1.22$_{ }$ & 1.14$_{ }$ & 1.02$_{ }$ & 9.11$_{-1}$ & 
7.42$_{-1}$ & 5.78$_{-1}$ & 3.38$_{-1}$ & 2.37$_{-1}$ & 1.51$_{-1}$ & 1.11$%
_{-1}$ & 8.05$_{-2}$ \\ 
8 & 1s & 9.82$_{-6}$ & 1.30$_{-3}$ & 6.22$_{-3}$ & 1.24$_{-2}$ & 1.76$_{-2}$
& 2.38$_{-2}$ & 2.67$_{-2}$ & 2.34$_{-2}$ & 1.92$_{-2}$ & 1.39$_{-2}$ & 1.10$%
_{-2}$ & 8.40$_{-3}$ \\ 
8 & Total & 1.91$_{ }$ & 2.44$_{ }$ & 2.29$_{ }$ & 2.06$_{ }$ & 1.86$_{ }$ & 
1.53$_{ }$ & 1.21$_{ }$ & 7.24$_{-1}$ & 5.11$_{-1}$ & 3.30$_{-1}$ & 2.45$%
_{-1}$ & 1.78$_{-1}$ \\ \hline\hline
\end{tabular}
\begin{tabular}{|r|r|llllllllllll|}
\hline\hline
-1 & 2p & 6.63$_{ }$ & 4.80$_{ }$ & 3.72$_{ }$ & 3.04$_{ }$ & 2.58$_{ }$ & 
1.99$_{ }$ & 1.50$_{ }$ & 8.43$_{-1}$ & 5.98$_{-1}$ & 3.85$_{-1}$ & 2.87$%
_{-1}$ & 2.10$_{-1}$ \\ 
-1 & 2s & 2.54$_{ }$ & 1.66$_{ }$ & 1.22$_{ }$ & 9.62$_{-1}$ & 7.98$_{-1}$ & 
5.97$_{-1}$ & 4.36$_{-1}$ & 2.33$_{-1}$ & 1.61$_{-1}$ & 1.00$_{-1}$ & 7.36$%
_{-2}$ & 5.29$_{-2}$ \\ 
-1 & 1s & 7.59$_{-3}$ & 1.47$_{-2}$ & 1.89$_{-2}$ & 2.10$_{-2}$ & 2.19$_{-2}$
& 2.21$_{-2}$ & 2.07$_{-2}$ & 1.55$_{-2}$ & 1.22$_{-2}$ & 8.51$_{-3}$ & 6.60$%
_{-3}$ & 4.99$_{-3}$ \\ 
-1 & Total & 1.17$_{ 1}$ & 8.14$_{ }$ & 6.19$_{ }$ & 5.01$_{ }$ & 4.22$_{ }$
& 3.23$_{ }$ & 2.41$_{ }$ & 1.34$_{ }$ & 9.44$_{-1}$ & 6.03$_{-1}$ & 4.48$%
_{-1}$ & 3.26$_{-1}$ \\ \hline
1 & 2p & 8.13$_{ }$ & 5.29$_{ }$ & 3.94$_{ }$ & 3.16$_{ }$ & 2.65$_{ }$ & 
2.03$_{ }$ & 1.51$_{ }$ & 8.46$_{-1}$ & 5.99$_{-1}$ & 3.85$_{-1}$ & 2.88$%
_{-1}$ & 2.10$_{-1}$ \\ 
1 & 2s & 2.85$_{ }$ & 1.77$_{ }$ & 1.27$_{ }$ & 9.95$_{-1}$ & 8.19$_{-1}$ & 
6.07$_{-1}$ & 4.40$_{-1}$ & 2.34$_{-1}$ & 1.61$_{-1}$ & 1.01$_{-1}$ & 7.37$%
_{-2}$ & 5.29$_{-2}$ \\ 
1 & 1s & 8.13$_{-3}$ & 2.19$_{-2}$ & 2.88$_{-2}$ & 3.11$_{-2}$ & 3.13$_{-2}$
& 2.93$_{-2}$ & 2.53$_{-2}$ & 1.70$_{-2}$ & 1.28$_{-2}$ & 8.72$_{-3}$ & 6.70$%
_{-3}$ & 5.03$_{-3}$ \\ 
1 & Total & 1.39$_{ 1}$ & 8.88$_{ }$ & 6.54$_{ }$ & 5.21$_{ }$ & 4.35$_{ }$
& 3.30$_{ }$ & 2.44$_{ }$ & 1.35$_{ }$ & 9.47$_{-1}$ & 6.04$_{-1}$ & 4.48$%
_{-1}$ & 3.26$_{-1}$ \\ \hline
2 & 2p & 5.84$_{ }$ & 4.50$_{ }$ & 3.55$_{ }$ & 2.93$_{ }$ & 2.50$_{ }$ & 
1.95$_{ }$ & 1.47$_{ }$ & 8.36$_{-1}$ & 5.95$_{-1}$ & 3.84$_{-1}$ & 2.87$%
_{-1}$ & 2.10$_{-1}$ \\ 
2 & 2s & 2.00$_{ }$ & 1.51$_{ }$ & 1.16$_{ }$ & 9.33$_{-1}$ & 7.81$_{-1}$ & 
5.89$_{-1}$ & 4.32$_{-1}$ & 2.32$_{-1}$ & 1.60$_{-1}$ & 1.00$_{-1}$ & 7.35$%
_{-2}$ & 5.28$_{-2}$ \\ 
2 & 1s & 2.35$_{-3}$ & 1.25$_{-2}$ & 2.11$_{-2}$ & 2.58$_{-2}$ & 2.78$_{-2}$
& 2.78$_{-2}$ & 2.50$_{-2}$ & 1.70$_{-2}$ & 1.28$_{-2}$ & 8.73$_{-3}$ & 6.70$%
_{-3}$ & 5.03$_{-3}$ \\ 
2 & Total & 9.84$_{ }$ & 7.55$_{ }$ & 5.91$_{ }$ & 4.85$_{ }$ & 4.12$_{ }$ & 
3.18$_{ }$ & 2.39$_{ }$ & 1.33$_{ }$ & 9.41$_{-1}$ & 6.02$_{-1}$ & 4.47$%
_{-1} $ & 3.26$_{-1}$ \\ \hline
4 & 2p & 3.11$_{ }$ & 3.06$_{ }$ & 2.68$_{ }$ & 2.35$_{ }$ & 2.08$_{ }$ & 
1.70$_{ }$ & 1.34$_{ }$ & 7.98$_{-1}$ & 5.77$_{-1}$ & 3.77$_{-1}$ & 2.83$%
_{-1}$ & 2.08$_{-1}$ \\ 
4 & 2s & 1.01$_{ }$ & 1.04$_{ }$ & 8.99$_{-1}$ & 7.72$_{-1}$ & 6.72$_{-1}$ & 
5.30$_{-1}$ & 4.03$_{-1}$ & 2.25$_{-1}$ & 1.57$_{-1}$ & 9.92$_{-2}$ & 7.29$%
_{-2}$ & 5.26$_{-2}$ \\ 
4 & 1s & 1.26$_{-4}$ & 2.68$_{-3}$ & 7.76$_{-3}$ & 1.26$_{-2}$ & 1.62$_{-2}$
& 1.97$_{-2}$ & 2.05$_{-2}$ & 1.59$_{-2}$ & 1.24$_{-2}$ & 8.56$_{-3}$ & 6.62$%
_{-3}$ & 4.99$_{-3}$ \\ 
4 & Total & 5.12$_{ }$ & 5.15$_{ }$ & 4.49$_{ }$ & 3.92$_{ }$ & 3.46$_{ }$ & 
2.80$_{ }$ & 2.19$_{ }$ & 1.28$_{ }$ & 9.16$_{-1}$ & 5.93$_{-1}$ & 4.42$%
_{-1} $ & 3.23$_{-1}$ \\ \hline
6 & 2p & 1.88$_{ }$ & 2.18$_{ }$ & 2.05$_{ }$ & 1.88$_{ }$ & 1.72$_{ }$ & 
1.46$_{ }$ & 1.19$_{ }$ & 7.48$_{-1}$ & 5.52$_{-1}$ & 3.67$_{-1}$ & 2.78$%
_{-1}$ & 2.05$_{-1}$ \\ 
6 & 2s & 5.50$_{-1}$ & 7.37$_{-1}$ & 7.02$_{-1}$ & 6.36$_{-1}$ & 5.72$_{-1}$
& 4.71$_{-1}$ & 3.69$_{-1}$ & 2.15$_{-1}$ & 1.53$_{-1}$ & 9.74$_{-2}$ & 7.21$%
_{-2}$ & 5.21$_{-2}$ \\ 
6 & 1s & 6.46$_{-6}$ & 5.58$_{-4}$ & 2.71$_{-3}$ & 5.77$_{-3}$ & 8.72$_{-3}$
& 1.28$_{-2}$ & 1.53$_{-2}$ & 1.40$_{-2}$ & 1.14$_{-2}$ & 8.21$_{-3}$ & 6.44$%
_{-3}$ & 4.90$_{-3}$ \\ 
6 & Total & 2.98$_{ }$ & 3.66$_{ }$ & 3.46$_{ }$ & 3.16$_{ }$ & 2.88$_{ }$ & 
2.43$_{ }$ & 1.96$_{ }$ & 1.21$_{ }$ & 8.80$_{-1}$ & 5.78$_{-1}$ & 4.35$%
_{-1} $ & 3.20$_{-1}$ \\ \hline
8 & 2p & 1.24$_{ }$ & 1.63$_{ }$ & 1.62$_{ }$ & 1.54$_{ }$ & 1.44$_{ }$ & 
1.27$_{ }$ & 1.06$_{ }$ & 6.97$_{-1}$ & 5.24$_{-1}$ & 3.55$_{-1}$ & 2.71$%
_{-1}$ & 2.02$_{-1}$ \\ 
8 & 2s & 3.17$_{-1}$ & 5.38$_{-1}$ & 5.57$_{-1}$ & 5.29$_{-1}$ & 4.91$_{-1}$
& 4.19$_{-1}$ & 3.38$_{-1}$ & 2.05$_{-1}$ & 1.47$_{-1}$ & 9.53$_{-2}$ & 7.09$%
_{-2}$ & 5.15$_{-2}$ \\ 
8 & 1s & 3.39$_{-7}$ & 1.20$_{-4}$ & 9.75$_{-4}$ & 2.70$_{-3}$ & 4.77$_{-3}$
& 8.37$_{-3}$ & 1.13$_{-2}$ & 1.20$_{-2}$ & 1.03$_{-2}$ & 7.75$_{-3}$ & 6.19$%
_{-3}$ & 4.77$_{-3}$ \\ 
8 & Total & 1.87$_{ }$ & 2.71$_{ }$ & 2.74$_{ }$ & 2.60$_{ }$ & 2.43$_{ }$ & 
2.12$_{ }$ & 1.76$_{ }$ & 1.13$_{ }$ & 8.39$_{-1}$ & 5.61$_{-1}$ & 4.25$%
_{-1} $ & 3.15$_{-1}$ \\ \hline\hline
\end{tabular}
\begin{tabular}{|r|r|llllllllllll|}
\hline\hline
$Z_P$ & $nl$ & \ 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.7 & 1 & 2 & 3 & 5 & 7 & 10
\\ \hline
-1 & 2p & 3.74$_{ }$ & 2.95$_{ }$ & 2.38$_{ }$ & 1.99$_{ }$ & 1.71$_{ }$ & 
1.34$_{ }$ & 1.02$_{ }$ & 5.89$_{-1}$ & 4.21$_{-1}$ & 2.74$_{-1}$ & 2.06$%
_{-1}$ & 1.51$_{-1}$ \\ 
-1 & 2s & 1.49$_{ }$ & 1.05$_{ }$ & 7.90$_{-1}$ & 6.34$_{-1}$ & 5.30$_{-1}$
& 4.01$_{-1}$ & 2.95$_{-1}$ & 1.60$_{-1}$ & 1.11$_{-1}$ & 6.95$_{-2}$ & 5.11$%
_{-2}$ & 3.68$_{-2}$ \\ 
-1 & 1s & 2.26$_{-3}$ & 5.19$_{-3}$ & 7.33$_{-3}$ & 8.77$_{-3}$ & 9.67$_{-3}$
& 1.05$_{-2}$ & 1.06$_{-2}$ & 8.83$_{-3}$ & 7.22$_{-3}$ & 5.23$_{-3}$ & 4.11$%
_{-3}$ & 3.14$_{-3}$ \\ 
-1 & Total & 1.05$_{ 1}$ & 8.01$_{ }$ & 6.35$_{ }$ & 5.26$_{ }$ & 4.50$_{ }$
& 3.51$_{ }$ & 2.66$_{ }$ & 1.51$_{ }$ & 1.08$_{ }$ & 6.97$_{-1}$ & 5.22$%
_{-1}$ & 3.82$_{-1}$ \\ \hline
1 & 2p & 4.82$_{ }$ & 3.39$_{ }$ & 2.59$_{ }$ & 2.10$_{ }$ & 1.78$_{ }$ & 
1.38$_{ }$ & 1.04$_{ }$ & 5.92$_{-1}$ & 4.23$_{-1}$ & 2.74$_{-1}$ & 2.06$%
_{-1}$ & 1.51$_{-1}$ \\ 
1 & 2s & 1.69$_{ }$ & 1.14$_{ }$ & 8.38$_{-1}$ & 6.63$_{-1}$ & 5.49$_{-1}$ & 
4.10$_{-1}$ & 2.99$_{-1}$ & 1.61$_{-1}$ & 1.11$_{-1}$ & 6.96$_{-2}$ & 5.11$%
_{-2}$ & 3.68$_{-2}$ \\ 
1 & 1s & 2.02$_{-3}$ & 7.13$_{-3}$ & 1.09$_{-2}$ & 1.31$_{-2}$ & 1.42$_{-2}$
& 1.46$_{-2}$ & 1.36$_{-2}$ & 9.95$_{-3}$ & 7.75$_{-3}$ & 5.41$_{-3}$ & 4.20$%
_{-3}$ & 3.18$_{-3}$ \\ 
1 & Total & 1.30$_{ 1}$ & 9.07$_{ }$ & 6.87$_{ }$ & 5.56$_{ }$ & 4.69$_{ }$
& 3.60$_{ }$ & 2.71$_{ }$ & 1.53$_{ }$ & 1.08$_{ }$ & 6.99$_{-1}$ & 5.22$%
_{-1}$ & 3.83$_{-1}$ \\ \hline
2 & 2p & 3.26$_{ }$ & 2.81$_{ }$ & 2.29$_{ }$ & 3.79$_{ 1}$ & 1.67$_{ }$ & 
1.32$_{ }$ & 1.01$_{ }$ & 5.84$_{-1}$ & 4.19$_{-1}$ & 2.73$_{-1}$ & 2.05$%
_{-1}$ & 1.51$_{-1}$ \\ 
2 & 2s & 1.08$_{ }$ & 9.30$_{-1}$ & 7.44$_{-1}$ & 1.09$_{ 1}$ & 5.17$_{-1}$
& 3.95$_{-1}$ & 2.92$_{-1}$ & 1.59$_{-1}$ & 1.10$_{-1}$ & 6.94$_{-2}$ & 5.10$%
_{-2}$ & 3.68$_{-2}$ \\ 
2 & 1s & 5.22$_{-4}$ & 3.74$_{-3}$ & 7.54$_{-3}$ & 1.60$_{-4}$ & 1.22$_{-2}$
& 1.36$_{-2}$ & 1.34$_{-2}$ & 1.01$_{-2}$ & 7.82$_{-3}$ & 5.43$_{-3}$ & 4.21$%
_{-3}$ & 3.19$_{-3}$ \\ 
2 & Total & 8.69$_{ }$ & 7.48$_{ }$ & 6.09$_{ }$ & 9.77$_{ 1}$ & 4.39$_{ }$
& 3.45$_{ }$ & 2.63$_{ }$ & 1.51$_{ }$ & 1.08$_{ }$ & 6.96$_{-1}$ & 5.21$%
_{-1}$ & 3.82$_{-1}$ \\ \hline
4 & 2p & 1.57$_{ }$ & 1.80$_{ }$ & 1.65$_{ }$ & 1.49$_{ }$ & 1.35$_{ }$ & 
1.13$_{ }$ & 9.04$_{-1}$ & 5.54$_{-1}$ & 4.05$_{-1}$ & 2.68$_{-1}$ & 2.02$%
_{-1}$ & 1.50$_{-1}$ \\ 
4 & 2s & 4.68$_{-1}$ & 5.87$_{-1}$ & 5.42$_{-1}$ & 4.82$_{-1}$ & 4.28$_{-1}$
& 3.47$_{-1}$ & 2.68$_{-1}$ & 1.53$_{-1}$ & 1.08$_{-1}$ & 6.85$_{-2}$ & 5.06$%
_{-2}$ & 3.65$_{-2}$ \\ 
4 & 1s & 1.98$_{-5}$ & 6.27$_{-4}$ & 2.29$_{-3}$ & 4.38$_{-3}$ & 6.30$_{-3}$
& 8.95$_{-3}$ & 1.05$_{-2}$ & 9.34$_{-3}$ & 7.54$_{-3}$ & 5.34$_{-3}$ & 4.17$%
_{-3}$ & 3.17$_{-3}$ \\ 
4 & Total & 4.07$_{ }$ & 4.77$_{ }$ & 4.39$_{ }$ & 3.95$_{ }$ & 3.56$_{ }$ & 
2.96$_{ }$ & 2.37$_{ }$ & 1.43$_{ }$ & 1.04$_{ }$ & 6.83$_{-1}$ & 5.14$_{-1}$
& 3.79$_{-1}$ \\ \hline
6 & 2p & 8.75$_{-1}$ & 1.23$_{ }$ & 1.22$_{ }$ & 1.15$_{ }$ & 1.08$_{ }$ & 
9.43$_{-1}$ & 7.89$_{-1}$ & 5.14$_{-1}$ & 3.88$_{-1}$ & 2.64$_{-1}$ & 1.99$%
_{-1}$ & 1.47$_{-1}$ \\ 
6 & 2s & 2.25$_{-1}$ & 3.89$_{-1}$ & 4.01$_{-1}$ & 3.80$_{-1}$ & 3.52$_{-1}$
& 2.99$_{-1}$ & 2.41$_{-1}$ & 1.45$_{-1}$ & 1.04$_{-1}$ & 6.73$_{-2}$ & 5.00$%
_{-2}$ & 3.62$_{-2}$ \\ 
6 & 1s & 6.75$_{-7}$ & 9.66$_{-5}$ & 6.37$_{-4}$ & 1.67$_{-3}$ & 2.93$_{-3}$
& 5.24$_{-3}$ & 7.33$_{-3}$ & 8.03$_{-3}$ & 6.90$_{-3}$ & 5.11$_{-3}$ & 4.05$%
_{-3}$ & 3.11$_{-3}$ \\ 
6 & Total & 2.20$_{ }$ & 3.23$_{ }$ & 3.24$_{ }$ & 3.07$_{ }$ & 2.87$_{ }$ & 
2.50$_{ }$ & 2.08$_{ }$ & 1.33$_{ }$ & 9.97$_{-1}$ & 6.72$_{-1}$ & 5.06$%
_{-1} $ & 3.74$_{-1}$ \\ \hline
8 & 2p & 5.40$_{-1}$ & 8.91$_{-1}$ & 9.38$_{-1}$ & 9.19$_{-1}$ & 8.81$_{-1}$
& 7.98$_{-1}$ & 6.90$_{-1}$ & 4.73$_{-1}$ & 3.70$_{-1}$ & 2.55$_{-1}$ & 1.97$%
_{-1}$ & 1.45$_{-1}$ \\ 
8 & 2s & 1.15$_{-1}$ & 2.70$_{-1}$ & 3.05$_{-1}$ & 3.05$_{-1}$ & 2.92$_{-1}$
& 2.60$_{-1}$ & 2.17$_{-1}$ & 1.37$_{-1}$ & 1.00$_{-1}$ & 6.56$_{-2}$ & 4.91$%
_{-2}$ & 3.57$_{-2}$ \\ 
8 & 1s & 2.28$_{-8}$ & 1.51$_{-5}$ & 1.80$_{-4}$ & 6.46$_{-4}$ & 1.37$_{-3}$
& 3.06$_{-3}$ & 5.06$_{-3}$ & 6.70$_{-3}$ & 6.15$_{-3}$ & 4.79$_{-3}$ & 3.88$%
_{-3}$ & 3.02$_{-3}$ \\ 
8 & Total & 1.31$_{ }$ & 2.32$_{ }$ & 2.49$_{ }$ & 2.45$_{ }$ & 2.35$_{ }$ & 
2.12$_{ }$ & 1.82$_{ }$ & 1.23$_{ }$ & 9.51$_{-1}$ & 6.51$_{-1}$ & 4.99$%
_{-1} $ & 3.67$_{-1}$ \\ \hline\hline
\end{tabular}
\begin{tabular}{|r|r|llllllllllll|}
\hline\hline
$Z_P$ & $nl$ & \ 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.7 & 1 & 2 & 3 & 5 & 7 & 10
\\ \hline
-1 & 2p & 2.21$_{ }$ & 1.87$_{ }$ & 1.56$_{ }$ & 1.33$_{ }$ & 1.16$_{ }$ & 
9.23$_{-1}$ & 7.13$_{-1}$ & 4.17$_{-1}$ & 3.01$_{-1}$ & 1.97$_{-1}$ & 1.49$%
_{-1}$ & 1.10$_{-1}$ \\ 
-1 & 2s & 9.16$_{-1}$ & 6.97$_{-1}$ & 5.42$_{-1}$ & 4.42$_{-1}$ & 3.73$_{-1}$
& 2.85$_{-1}$ & 2.12$_{-1}$ & 1.16$_{-1}$ & 8.13$_{-2}$ & 5.13$_{-2}$ & 3.78$%
_{-2}$ & 2.73$_{-2}$ \\ 
-1 & 1s & 7.54$_{-4}$ & 2.00$_{-3}$ & 3.08$_{-3}$ & 3.92$_{-3}$ & 4.54$_{-3}$
& 5.29$_{-3}$ & 5.71$_{-3}$ & 5.28$_{-3}$ & 4.53$_{-3}$ & 3.41$_{-3}$ & 2.73$%
_{-3}$ & 2.11$_{-3}$ \\ 
-1 & Total & 8.46$_{ }$ & 7.02$_{ }$ & 5.77$_{ }$ & 4.88$_{ }$ & 4.23$_{ }$
& 3.35$_{ }$ & 2.58$_{ }$ & 1.50$_{ }$ & 1.07$_{ }$ & 7.01$_{-1}$ & 5.27$%
_{-1}$ & 3.88$_{-1}$ \\ \hline
1 & 2p & 2.95$_{ }$ & 2.24$_{ }$ & 1.75$_{ }$ & 1.44$_{ }$ & 1.23$_{ }$ & 
9.58$_{-1}$ & 7.29$_{-1}$ & 4.21$_{-1}$ & 3.02$_{-1}$ & 1.97$_{-1}$ & 1.49$%
_{-1}$ & 1.10$_{-1}$ \\ 
1 & 2s & 1.04$_{ }$ & 7.69$_{-1}$ & 5.82$_{-1}$ & 4.67$_{-1}$ & 3.90$_{-1}$
& 2.94$_{-1}$ & 2.16$_{-1}$ & 1.17$_{-1}$ & 8.16$_{-2}$ & 5.14$_{-2}$ & 3.79$%
_{-2}$ & 2.73$_{-2}$ \\ 
1 & 1s & 5.69$_{-4}$ & 2.52$_{-3}$ & 4.40$_{-3}$ & 5.76$_{-3}$ & 6.65$_{-3}$
& 7.48$_{-3}$ & 7.60$_{-3}$ & 6.14$_{-3}$ & 4.97$_{-3}$ & 3.57$_{-3}$ & 2.81$%
_{-3}$ & 2.15$_{-3}$ \\ 
1 & Total & 1.09$_{ 1}$ & 8.26$_{ }$ & 6.42$_{ }$ & 5.26$_{ }$ & 4.48$_{ }$
& 3.48$_{ }$ & 2.64$_{ }$ & 1.51$_{ }$ & 1.08$_{ }$ & 7.02$_{-1}$ & 5.28$%
_{-1}$ & 3.88$_{-1}$ \\ \hline
2 & 2p & 1.89$_{ }$ & 1.82$_{ }$ & 1.53$_{ }$ & 1.31$_{ }$ & 1.14$_{ }$ & 
9.13$_{-1}$ & 7.06$_{-1}$ & 4.15$_{-1}$ & 3.00$_{-1}$ & 1.97$_{-1}$ & 1.48$%
_{-1}$ & 1.09$_{-1}$ \\ 
2 & 2s & 6.11$_{-1}$ & 6.04$_{-1}$ & 5.04$_{-1}$ & 4.23$_{-1}$ & 3.63$_{-1}$
& 2.81$_{-1}$ & 2.10$_{-1}$ & 1.16$_{-1}$ & 8.11$_{-2}$ & 5.12$_{-2}$ & 3.78$%
_{-2}$ & 2.73$_{-2}$ \\ 
2 & 1s & 1.36$_{-4}$ & 1.24$_{-3}$ & 2.88$_{-3}$ & 4.39$_{-3}$ & 5.55$_{-3}$
& 6.90$_{-3}$ & 7.44$_{-3}$ & 6.25$_{-3}$ & 5.05$_{-3}$ & 3.61$_{-3}$ & 2.83$%
_{-3}$ & 2.16$_{-3}$ \\ 
2 & Total & 6.88$_{ }$ & 6.66$_{ }$ & 5.62$_{ }$ & 4.79$_{ }$ & 4.17$_{ }$ & 
3.31$_{ }$ & 2.55$_{ }$ & 1.49$_{ }$ & 1.07$_{ }$ & 6.99$_{-1}$ & 5.26$_{-1}$
& 3.87$_{-1}$ \\ \hline
4 & 2p & 8.22$_{-1}$ & 1.11$_{ }$ & 1.07$_{ }$ & 9.86$_{-1}$ & 9.04$_{-1}$ & 
7.69$_{-1}$ & 6.26$_{-1}$ & 3.91$_{-1}$ & 2.89$_{-1}$ & 1.92$_{-1}$ & 1.46$%
_{-1}$ & 1.08$_{-1}$ \\ 
4 & 2s & 2.26$_{-1}$ & 3.51$_{-1}$ & 3.46$_{-1}$ & 3.18$_{-1}$ & 2.89$_{-1}$
& 2.40$_{-1}$ & 1.90$_{-1}$ & 1.11$_{-1}$ & 7.89$_{-2}$ & 5.05$_{-2}$ & 3.74$%
_{-2}$ & 2.71$_{-2}$ \\ 
4 & 1s & 4.08$_{-6}$ & 1.72$_{-4}$ & 7.54$_{-4}$ & 1.63$_{-3}$ & 2.59$_{-3}$
& 4.20$_{-3}$ & 5.55$_{-3}$ & 5.75$_{-3}$ & 4.87$_{-3}$ & 3.56$_{-3}$ & 2.81$%
_{-3}$ & 2.15$_{-3}$ \\ 
4 & Total & 2.92$_{ }$ & 4.04$_{ }$ & 3.90$_{ }$ & 3.60$_{ }$ & 3.30$_{ }$ & 
2.80$_{ }$ & 2.27$_{ }$ & 1.41$_{ }$ & 1.03$_{ }$ & 6.85$_{-1}$ & 5.19$_{-1}$
& 3.84$_{-1}$ \\ \hline
6 & 2p & 4.24$_{-1}$ & 7.35$_{-1}$ & 7.69$_{-1}$ & 7.46$_{-1}$ & 7.09$_{-1}$
& 6.33$_{-1}$ & 5.39$_{-1}$ & 3.60$_{-1}$ & 2.77$_{-1}$ & 1.89$_{-1}$ & 1.45$%
_{-1}$ & 1.07$_{-1}$ \\ 
6 & 2s & 9.41$_{-2}$ & 2.18$_{-1}$ & 2.44$_{-1}$ & 2.41$_{-1}$ & 2.29$_{-1}$
& 2.02$_{-1}$ & 1.67$_{-1}$ & 1.04$_{-1}$ & 7.57$_{-2}$ & 4.93$_{-2}$ & 3.71$%
_{-2}$ & 2.68$_{-2}$ \\ 
6 & 1s & 1.02$_{-7}$ & 2.09$_{-5}$ & 1.73$_{-4}$ & 5.31$_{-4}$ & 1.05$_{-3}$
& 2.23$_{-3}$ & 3.63$_{-3}$ & 4.84$_{-3}$ & 4.41$_{-3}$ & 3.39$_{-3}$ & 2.72$%
_{-3}$ & 2.11$_{-3}$ \\ 
6 & Total & 1.46$_{ }$ & 2.64$_{ }$ & 2.80$_{ }$ & 2.72$_{ }$ & 2.59$_{ }$ & 
2.31$_{ }$ & 1.96$_{ }$ & 1.30$_{ }$ & 9.92$_{-1}$ & 6.73$_{-1}$ & 5.15$%
_{-1} $ & 3.78$_{-1}$ \\ \hline
8 & 2p & 2.42$_{-1}$ & 5.21$_{-1}$ & 5.81$_{-1}$ & 5.84$_{-1}$ & 5.69$_{-1}$
& 5.27$_{-1}$ & 4.65$_{-1}$ & 3.29$_{-1}$ & 2.56$_{-1}$ & 1.81$_{-1}$ & 1.41$%
_{-1}$ & 1.05$_{-1}$ \\ 
8 & 2s & 4.16$_{-2}$ & 1.43$_{-1}$ & 1.79$_{-1}$ & 1.87$_{-1}$ & 1.85$_{-1}$
& 1.71$_{-1}$ & 1.47$_{-1}$ & 9.69$_{-2}$ & 7.21$_{-2}$ & 4.79$_{-2}$ & 3.63$%
_{-2}$ & 2.64$_{-2}$ \\ 
8 & 1s & 2.47$_{-9}$ & 2.52$_{-6}$ & 3.96$_{-5}$ & 1.73$_{-4}$ & 4.25$_{-4}$
& 1.17$_{-3}$ & 2.33$_{-3}$ & 3.92$_{-3}$ & 3.87$_{-3}$ & 3.16$_{-3}$ & 2.60$%
_{-3}$ & 2.05$_{-3}$ \\ 
8 & Total & 8.10$_{-1}$ & 1.85$_{ }$ & 2.10$_{ }$ & 2.13$_{ }$ & 2.08$_{ }$
& 1.93$_{ }$ & 1.70$_{ }$ & 1.19$_{ }$ & 9.19$_{-1}$ & 6.46$_{-1}$ & 5.00$%
_{-1}$ & 3.70$_{-1}$ \\ \hline\hline
\end{tabular}
\begin{tabular}{|r|r|llllllllllll|}
\hline\hline
$Z_P$ & $nl$ & \ 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.7 & 1 & 2 & 3 & 5 & 7 & 10
\\ \hline
-1 & 2p & 1.61$_{ }$ & 1.41$_{ }$ & 1.19$_{ }$ & 1.02$_{ }$ & 8.99$_{-1}$ & 
7.23$_{-1}$ & 5.63$_{-1}$ & 3.33$_{-1}$ & 2.41$_{-1}$ & 1.59$_{-1}$ & 1.20$%
_{-1}$ & 8.87$_{-2}$ \\ 
-1 & 2s & 5.68$_{-1}$ & 4.68$_{-1}$ & 3.77$_{-1}$ & 3.13$_{-1}$ & 2.67$_{-1}$
& 2.06$_{-1}$ & 1.55$_{-1}$ & 8.62$_{-2}$ & 6.06$_{-2}$ & 3.84$_{-2}$ & 2.84$%
_{-2}$ & 2.06$_{-2}$ \\ 
-1 & 1s & 2.74$_{-4}$ & 8.28$_{-4}$ & 1.38$_{-3}$ & 1.85$_{-3}$ & 2.23$_{-3}$
& 2.77$_{-3}$ & 3.19$_{-3}$ & 3.28$_{-3}$ & 2.93$_{-3}$ & 2.32$_{-3}$ & 1.89$%
_{-3}$ & 1.49$_{-3}$ \\ 
-1 & Total & 7.58$_{ }$ & 6.56$_{ }$ & 5.51$_{ }$ & 4.73$_{ }$ & 4.13$_{ }$
& 3.31$_{ }$ & 2.57$_{ }$ & 1.51$_{ }$ & 1.09$_{ }$ & 7.16$_{-1}$ & 5.40$%
_{-1}$ & 3.99$_{-1}$ \\ \hline
1 & 2p & 2.15$_{ }$ & 1.71$_{ }$ & 1.36$_{ }$ & 1.13$_{ }$ & 9.65$_{-1}$ & 
7.57$_{-1}$ & 5.79$_{-1}$ & 3.36$_{-1}$ & 2.43$_{-1}$ & 1.59$_{-1}$ & 1.20$%
_{-1}$ & 8.87$_{-2}$ \\ 
1 & 2s & 6.30$_{-1}$ & 5.22$_{-1}$ & 4.09$_{-1}$ & 3.34$_{-1}$ & 2.81$_{-1}$
& 2.14$_{-1}$ & 1.59$_{-1}$ & 8.71$_{-2}$ & 6.09$_{-2}$ & 3.85$_{-2}$ & 2.85$%
_{-2}$ & 2.06$_{-2}$ \\ 
1 & 1s & 1.75$_{-4}$ & 9.47$_{-4}$ & 1.85$_{-3}$ & 2.62$_{-3}$ & 3.21$_{-3}$
& 3.93$_{-3}$ & 4.32$_{-3}$ & 3.92$_{-3}$ & 3.30$_{-3}$ & 2.46$_{-3}$ & 1.96$%
_{-3}$ & 1.52$_{-3}$ \\ 
1 & Total & 9.86$_{ }$ & 7.90$_{ }$ & 6.26$_{ }$ & 5.18$_{ }$ & 4.43$_{ }$ & 
3.46$_{ }$ & 2.64$_{ }$ & 1.53$_{ }$ & 1.10$_{ }$ & 7.18$_{-1}$ & 5.41$_{-1}$
& 3.99$_{-1}$ \\ \hline
2 & 2p & 1.35$_{ }$ & 1.38$_{ }$ & 1.19$_{ }$ & 1.02$_{ }$ & 8.98$_{-1}$ & 
7.21$_{-1}$ & 5.61$_{-1}$ & 3.32$_{-1}$ & 2.40$_{-1}$ & 1.58$_{-1}$ & 1.20$%
_{-1}$ & 8.85$_{-2}$ \\ 
2 & 2s & 3.41$_{-1}$ & 3.93$_{-1}$ & 3.45$_{-1}$ & 2.97$_{-1}$ & 2.58$_{-1}$
& 2.03$_{-1}$ & 1.54$_{-1}$ & 8.61$_{-2}$ & 6.05$_{-2}$ & 3.84$_{-2}$ & 2.84$%
_{-2}$ & 2.06$_{-2}$ \\ 
2 & 1s & 3.97$_{-5}$ & 4.45$_{-4}$ & 1.17$_{-3}$ & 1.93$_{-3}$ & 2.61$_{-3}$
& 3.55$_{-3}$ & 4.20$_{-3}$ & 4.01$_{-3}$ & 3.37$_{-3}$ & 2.50$_{-3}$ & 1.98$%
_{-3}$ & 1.53$_{-3}$ \\ 
2 & Total & 6.08$_{ }$ & 6.31$_{ }$ & 5.45$_{ }$ & 4.70$_{ }$ & 4.11$_{ }$ & 
3.30$_{ }$ & 2.56$_{ }$ & 1.51$_{ }$ & 1.09$_{ }$ & 7.15$_{-1}$ & 5.39$_{-1}$
& 3.98$_{-1}$ \\ \hline
4 & 2p & 5.67$_{-1}$ & 8.34$_{-1}$ & 8.22$_{-1}$ & 7.65$_{-1}$ & 7.06$_{-1}$
& 6.04$_{-1}$ & 4.95$_{-1}$ & 3.12$_{-1}$ & 2.31$_{-1}$ & 1.55$_{-1}$ & 1.18$%
_{-1}$ & 8.76$_{-2}$ \\ 
4 & 2s & 1.06$_{-1}$ & 2.10$_{-1}$ & 2.23$_{-1}$ & 2.13$_{-1}$ & 1.99$_{-1}$
& 1.70$_{-1}$ & 1.36$_{-1}$ & 8.17$_{-2}$ & 5.86$_{-2}$ & 3.78$_{-2}$ & 2.81$%
_{-2}$ & 2.04$_{-2}$ \\ 
4 & 1s & 1.00$_{-6}$ & 5.34$_{-5}$ & 2.69$_{-4}$ & 6.46$_{-4}$ & 1.11$_{-3}$
& 2.02$_{-3}$ & 2.99$_{-3}$ & 3.65$_{-3}$ & 3.25$_{-3}$ & 2.47$_{-3}$ & 1.97$%
_{-3}$ & 1.52$_{-3}$ \\ 
4 & Total & 2.48$_{ }$ & 3.75$_{ }$ & 3.74$_{ }$ & 3.49$_{ }$ & 3.22$_{ }$ & 
2.76$_{ }$ & 2.26$_{ }$ & 1.42$_{ }$ & 1.05$_{ }$ & 7.00$_{-1}$ & 5.31$_{-1}$
& 3.95$_{-1}$ \\ \hline
6 & 2p & 2.83$_{-1}$ & 5.47$_{-1}$ & 5.88$_{-1}$ & 5.76$_{-1}$ & 5.50$_{-1}$
& 4.95$_{-1}$ & 4.25$_{-1}$ & 2.87$_{-1}$ & 2.21$_{-1}$ & 1.51$_{-1}$ & 1.16$%
_{-1}$ & 8.62$_{-2}$ \\ 
6 & 2s & 3.69$_{-2}$ & 1.22$_{-1}$ & 1.50$_{-1}$ & 1.55$_{-1}$ & 1.52$_{-1}$
& 1.38$_{-1}$ & 1.18$_{-1}$ & 7.59$_{-2}$ & 5.59$_{-2}$ & 3.68$_{-2}$ & 2.78$%
_{-2}$ & 2.02$_{-2}$ \\ 
6 & 1s & 1.99$_{-8}$ & 5.35$_{-6}$ & 5.25$_{-5}$ & 1.83$_{-4}$ & 3.99$_{-4}$
& 9.80$_{-4}$ & 1.84$_{-3}$ & 2.98$_{-3}$ & 2.91$_{-3}$ & 2.35$_{-3}$ & 1.91$%
_{-3}$ & 1.50$_{-3}$ \\ 
6 & Total & 1.20$_{ }$ & 2.43$_{ }$ & 2.65$_{ }$ & 2.61$_{ }$ & 2.51$_{ }$ & 
2.26$_{ }$ & 1.94$_{ }$ & 1.31$_{ }$ & 1.00$_{ }$ & 6.84$_{-1}$ & 5.25$_{-1}$
& 3.88$_{-1}$ \\ \hline
8 & 2p & 1.56$_{-1}$ & 3.86$_{-1}$ & 4.43$_{-1}$ & 4.50$_{-1}$ & 4.41$_{-1}$
& 4.11$_{-1}$ & 3.65$_{-1}$ & 2.61$_{-1}$ & 2.04$_{-1}$ & 1.45$_{-1}$ & 1.12$%
_{-1}$ & 8.44$_{-2}$ \\ 
8 & 2s & 1.37$_{-2}$ & 7.50$_{-2}$ & 1.06$_{-1}$ & 1.17$_{-1}$ & 1.19$_{-1}$
& 1.14$_{-1}$ & 1.02$_{-1}$ & 7.00$_{-2}$ & 5.28$_{-2}$ & 3.56$_{-2}$ & 2.72$%
_{-2}$ & 1.99$_{-2}$ \\ 
8 & 1s & 0.37$_{-9}$ & 5.22$_{-7}$ & 1.01$_{-5}$ & 5.11$_{-5}$ & 1.42$_{-4}$
& 4.64$_{-4}$ & 1.09$_{-3}$ & 2.34$_{-3}$ & 2.51$_{-3}$ & 2.17$_{-3}$ & 1.82$%
_{-3}$ & 1.45$_{-3}$ \\ 
8 & Total & 6.53$_{-1}$ & 1.69$_{ }$ & 1.98$_{ }$ & 2.03$_{ }$ & 2.00$_{ }$
& 1.87$_{ }$ & 1.66$_{ }$ & 1.19$_{ }$ & 9.27$_{-1}$ & 6.54$_{-1}$ & 5.05$%
_{-1}$ & 3.80$_{-1}$ \\ \hline\hline
\end{tabular}
\begin{tabular}{|r|r|llllllllllll|}
\hline\hline
$Z_P$ & $nl$ & \ 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.7 & 1 & 2 & 3 & 5 & 7 & 10
\\ 
-1 & 2p & 1.11$_{ }$ & 1.00$_{ }$ & 8.68$_{-1}$ & 7.57$_{-1}$ & 6.70$_{-1}$
& 5.46$_{-1}$ & 4.29$_{-1}$ & 2.57$_{-1}$ & 1.87$_{-1}$ & 1.23$_{-1}$ & 9.35$%
_{-2}$ & 6.94$_{-2}$ \\ 
-1 & 2s & 3.66$_{-1}$ & 3.26$_{-1}$ & 2.71$_{-1}$ & 2.29$_{-1}$ & 1.98$_{-1}$
& 1.55$_{-1}$ & 1.17$_{-1}$ & 6.63$_{-2}$ & 4.68$_{-2}$ & 2.99$_{-2}$ & 2.22$%
_{-2}$ & 1.61$_{-2}$ \\ 
-1 & 1s & 1.08$_{-4}$ & 3.65$_{-4}$ & 6.49$_{-4}$ & 9.14$_{-4}$ & 1.15$_{-3}$
& 1.50$_{-3}$ & 1.84$_{-3}$ & 2.10$_{-3}$ & 1.97$_{-3}$ & 1.63$_{-3}$ & 1.36$%
_{-3}$ & 1.08$_{-3}$ \\ 
-1 & Total & 6.28$_{ }$ & 5.67$_{ }$ & 4.88$_{ }$ & 4.25$_{ }$ & 3.75$_{ }$
& 3.04$_{ }$ & 2.38$_{ }$ & 1.42$_{ }$ & 1.03$_{ }$ & 6.81$_{-1}$ & 5.15$%
_{-1}$ & 3.81$_{-1}$ \\ \hline
1 & 2p & 1.48$_{ }$ & 1.25$_{ }$ & 1.01$_{ }$ & 8.49$_{-1}$ & 7.31$_{-1}$ & 
5.77$_{-1}$ & 4.44$_{-1}$ & 2.60$_{-1}$ & 1.88$_{-1}$ & 1.24$_{-1}$ & 9.37$%
_{-2}$ & 6.95$_{-2}$ \\ 
1 & 2s & 3.91$_{-1}$ & 3.63$_{-1}$ & 2.96$_{-1}$ & 2.46$_{-1}$ & 2.10$_{-1}$
& 1.62$_{-1}$ & 1.21$_{-1}$ & 6.71$_{-2}$ & 4.71$_{-2}$ & 3.00$_{-2}$ & 2.22$%
_{-2}$ & 1.61$_{-2}$ \\ 
1 & 1s & 5.93$_{-5}$ & 3.79$_{-4}$ & 8.18$_{-4}$ & 1.24$_{-3}$ & 1.60$_{-3}$
& 2.12$_{-3}$ & 2.51$_{-3}$ & 2.57$_{-3}$ & 2.26$_{-3}$ & 1.75$_{-3}$ & 1.42$%
_{-3}$ & 1.12$_{-3}$ \\ 
1 & Total & 8.18$_{ }$ & 6.99$_{ }$ & 5.66$_{ }$ & 4.74$_{ }$ & 4.08$_{ }$ & 
3.21$_{ }$ & 2.47$_{ }$ & 1.44$_{ }$ & 1.04$_{ }$ & 6.83$_{-1}$ & 5.16$_{-1}$
& 3.82$_{-1}$ \\ \hline
2 & 2p & 9.00$_{-1}$ & 1.00$_{ }$ & 8.85$_{-1}$ & 7.71$_{-1}$ & 6.80$_{-1}$
& 5.50$_{-1}$ & 4.30$_{-1}$ & 2.56$_{-1}$ & 1.87$_{-1}$ & 1.23$_{-1}$ & 9.34$%
_{-2}$ & 6.93$_{-2}$ \\ 
2 & 2s & 1.95$_{-1}$ & 2.64$_{-1}$ & 2.44$_{-1}$ & 2.16$_{-1}$ & 1.91$_{-1}$
& 1.53$_{-1}$ & 1.17$_{-1}$ & 6.62$_{-2}$ & 4.68$_{-2}$ & 2.99$_{-2}$ & 2.22$%
_{-2}$ & 1.61$_{-2}$ \\ 
2 & 1s & 1.29$_{-5}$ & 1.72$_{-4}$ & 4.99$_{-4}$ & 8.90$_{-4}$ & 1.27$_{-3}$
& 1.88$_{-3}$ & 2.44$_{-3}$ & 2.63$_{-3}$ & 2.32$_{-3}$ & 1.78$_{-3}$ & 1.44$%
_{-3}$ & 1.12$_{-3}$ \\ 
2 & Total & 4.89$_{ }$ & 5.53$_{ }$ & 4.91$_{ }$ & 4.29$_{ }$ & 3.79$_{ }$ & 
3.06$_{ }$ & 2.39$_{ }$ & 1.42$_{ }$ & 1.03$_{ }$ & 6.80$_{-1}$ & 5.14$_{-1}$
& 3.81$_{-1}$ \\ \hline
4 & 2p & 3.55$_{-1}$ & 5.91$_{-1}$ & 6.03$_{-1}$ & 5.70$_{-1}$ & 5.30$_{-1}$
& 4.59$_{-1}$ & 3.79$_{-1}$ & 2.41$_{-1}$ & 1.79$_{-1}$ & 1.21$_{-1}$ & 9.20$%
_{-2}$ & 6.86$_{-2}$ \\ 
4 & 2s & 5.04$_{-2}$ & 1.29$_{-1}$ & 1.49$_{-1}$ & 1.48$_{-1}$ & 1.41$_{-1}$
& 1.24$_{-1}$ & 1.02$_{-1}$ & 6.25$_{-2}$ & 4.52$_{-2}$ & 2.93$_{-2}$ & 2.19$%
_{-2}$ & 1.60$_{-2}$ \\ 
4 & 1s & 2.89$_{-7}$ & 1.84$_{-5}$ & 1.04$_{-4}$ & 2.73$_{-4}$ & 5.01$_{-4}$
& 1.01$_{-3}$ & 1.65$_{-3}$ & 2.36$_{-3}$ & 2.23$_{-3}$ & 1.77$_{-3}$ & 1.44$%
_{-3}$ & 1.12$_{-3}$ \\ 
4 & Total & 1.88$_{ }$ & 3.21$_{ }$ & 3.32$_{ }$ & 3.15$_{ }$ & 2.94$_{ }$ & 
2.54$_{ }$ & 2.10$_{ }$ & 1.34$_{ }$ & 9.92$_{-1}$ & 6.65$_{-1}$ & 5.07$%
_{-1} $ & 3.77$_{-1}$ \\ \hline
6 & 2p & 1.67$_{-1}$ & 3.81$_{-1}$ & 4.27$_{-1}$ & 4.25$_{-1}$ & 4.10$_{-1}$
& 3.73$_{-1}$ & 3.23$_{-1}$ & 2.21$_{-1}$ & 1.69$_{-1}$ & 1.16$_{-1}$ & 8.97$%
_{-2}$ & 6.74$_{-2}$ \\ 
6 & 2s & 1.47$_{-2}$ & 6.98$_{-2}$ & 9.57$_{-2}$ & 1.04$_{-1}$ & 1.05$_{-1}$
& 9.87$_{-2}$ & 8.63$_{-2}$ & 5.75$_{-2}$ & 4.28$_{-2}$ & 2.85$_{-2}$ & 2.14$%
_{-2}$ & 1.58$_{-2}$ \\ 
6 & 1s & 4.84$_{-9}$ & 1.59$_{-6}$ & 1.79$_{-5}$ & 6.89$_{-5}$ & 1.63$_{-4}$
& 4.50$_{-4}$ & 9.53$_{-4}$ & 1.88$_{-3}$ & 1.97$_{-3}$ & 1.68$_{-3}$ & 1.40$%
_{-3}$ & 1.11$_{-3}$ \\ 
6 & Total & 8.66$_{-1}$ & 2.04$_{ }$ & 2.33$_{ }$ & 2.33$_{ }$ & 2.26$_{ }$
& 2.06$_{ }$ & 1.79$_{ }$ & 1.22$_{ }$ & 9.34$_{-1}$ & 6.42$_{-1}$ & 4.94$%
_{-1}$ & 3.71$_{-1}$ \\ \hline
8 & 2p & 8.74$_{-2}$ & 2.65$_{-1}$ & 3.19$_{-1}$ & 3.31$_{-1}$ & 3.27$_{-1}$
& 3.08$_{-1}$ & 2.76$_{-1}$ & 2.00$_{-1}$ & 1.57$_{-1}$ & 1.11$_{-1}$ & 8.69$%
_{-2}$ & 6.59$_{-2}$ \\ 
8 & 2s & 4.54$_{-3}$ & 4.00$_{-2}$ & 6.48$_{-2}$ & 7.58$_{-2}$ & 7.99$_{-2}$
& 7.97$_{-2}$ & 7.33$_{-2}$ & 5.25$_{-2}$ & 4.02$_{-2}$ & 2.74$_{-2}$ & 2.09$%
_{-2}$ & 1.55$_{-2}$ \\ 
8 & 1s & 7.40$_{ }$ & 1.31$_{-7}$ & 2.95$_{-6}$ & 1.69$_{-5}$ & 5.14$_{-5}$
& 1.94$_{-4}$ & 5.29$_{-4}$ & 1.43$_{-3}$ & 1.67$_{-3}$ & 1.54$_{-3}$ & 1.32$%
_{-3}$ & 1.07$_{-3}$ \\ 
8 & Total & 4.46$_{-1}$ & 1.40$_{ }$ & 1.73$_{ }$ & 1.80$_{ }$ & 1.80$_{ }$
& 1.70$_{ }$ & 1.53$_{ }$ & 1.11$_{ }$ & 8.70$_{-1}$ & 6.14$_{-1}$ & 4.79$%
_{-1}$ & 3.63$_{-1}$ \\ \hline\hline
\end{tabular}
\begin{tabular}{|r|r|llllllllllll|}
\hline\hline
$Z_P$ & $nl$ & \ 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.7 & 1 & 2 & 3 & 5 & 7 & 10
\\ \hline\hline
-1 & 2p & 7.69$_{-1}$ & 7.17$_{-1}$ & 6.34$_{-1}$ & 5.61$_{-1}$ & 5.01$_{-1}$
& 4.13$_{-1}$ & 3.28$_{-1}$ & 1.99$_{-1}$ & 1.46$_{-1}$ & 9.67$_{-2}$ & 7.34$%
_{-2}$ & 5.46$_{-2}$ \\ 
-1 & 2s & 2.42$_{-1}$ & 2.31$_{-1}$ & 1.99$_{-1}$ & 1.71$_{-1}$ & 1.49$_{-1}$
& 1.19$_{-1}$ & 9.12$_{-2}$ & 5.22$_{-2}$ & 3.71$_{-2}$ & 2.38$_{-2}$ & 1.77$%
_{-2}$ & 1.29$_{-2}$ \\ 
-1 & 1s & 4.51$_{-5}$ & 1.69$_{-4}$ & 3.20$_{-4}$ & 4.71$_{-4}$ & 6.10$_{-4}$
& 8.45$_{-4}$ & 1.09$_{-3}$ & 1.37$_{-3}$ & 1.35$_{-3}$ & 1.16$_{-3}$ & 9.97$%
_{-4}$ & 8.11$_{-4}$ \\ 
-1 & Total & 5.10$_{ }$ & 4.76$_{ }$ & 4.20$_{ }$ & 3.71$_{ }$ & 3.31$_{ }$
& 2.72$_{ }$ & 2.15$_{ }$ & 1.30$_{ }$ & 9.51$_{-1}$ & 6.30$_{-1}$ & 4.78$%
_{-1}$ & 3.55$_{-1}$ \\ \hline
1 & 2p & 1.01$_{ }$ & 9.14$_{-1}$ & 7.58$_{-1}$ & 6.41$_{-1}$ & 5.56$_{-1}$
& 4.42$_{-1}$ & 3.42$_{-1}$ & 2.02$_{-1}$ & 1.47$_{-1}$ & 9.71$_{-2}$ & 7.36$%
_{-2}$ & 5.47$_{-2}$ \\ 
1 & 2s & 2.46$_{-1}$ & 2.56$_{-1}$ & 2.19$_{-1}$ & 1.86$_{-1}$ & 1.60$_{-1}$
& 1.25$_{-1}$ & 9.45$_{-2}$ & 5.30$_{-2}$ & 3.74$_{-2}$ & 2.39$_{-2}$ & 1.78$%
_{-2}$ & 1.29$_{-2}$ \\ 
1 & 1s & 2.15$_{-5}$ & 1.60$_{-4}$ & 3.78$_{-4}$ & 6.10$_{-4}$ & 8.24$_{-4}$
& 1.17$_{-3}$ & 1.49$_{-3}$ & 1.71$_{-3}$ & 1.57$_{-3}$ & 1.27$_{-3}$ & 1.06$%
_{-3}$ & 8.40$_{-4}$ \\ 
1 & Total & 6.52$_{ }$ & 6.00$_{ }$ & 4.99$_{ }$ & 4.22$_{ }$ & 3.66$_{ }$ & 
2.91$_{ }$ & 2.25$_{ }$ & 1.32$_{ }$ & 9.60$_{-1}$ & 6.33$_{-1}$ & 4.79$%
_{-1} $ & 3.56$_{-1}$ \\ \hline
2 & 2p & 5.88$_{-1}$ & 7.22$_{-1}$ & 6.58$_{-1}$ & 5.82$_{-1}$ & 5.17$_{-1}$
& 4.22$_{-1}$ & 3.32$_{-1}$ & 2.00$_{-1}$ & 1.46$_{-1}$ & 9.66$_{-2}$ & 7.34$%
_{-2}$ & 5.45$_{-2}$ \\ 
2 & 2s & 1.14$_{-1}$ & 1.80$_{-1}$ & 1.76$_{-1}$ & 1.60$_{-1}$ & 1.44$_{-1}$
& 1.17$_{-1}$ & 9.09$_{-2}$ & 5.23$_{-2}$ & 3.71$_{-2}$ & 2.38$_{-2}$ & 1.77$%
_{-2}$ & 1.29$_{-2}$ \\ 
2 & 1s & 4.54$_{-6}$ & 7.05$_{-5}$ & 2.25$_{-4}$ & 4.27$_{-4}$ & 6.40$_{-4}$
& 1.02$_{-3}$ & 1.42$_{-3}$ & 1.75$_{-3}$ & 1.63$_{-3}$ & 1.30$_{-3}$ & 1.07$%
_{-3}$ & 8.48$_{-4}$ \\ 
2 & Total & 3.76$_{ }$ & 4.69$_{ }$ & 4.30$_{ }$ & 3.81$_{ }$ & 3.39$_{ }$ & 
2.77$_{ }$ & 2.18$_{ }$ & 1.31$_{ }$ & 9.51$_{-1}$ & 6.30$_{-1}$ & 4.78$%
_{-1} $ & 3.55$_{-1}$ \\ \hline
4 & 2p & 2.15$_{-1}$ & 4.14$_{-1}$ & 4.41$_{-1}$ & 4.25$_{-1}$ & 4.00$_{-1}$
& 3.49$_{-1}$ & 2.91$_{-1}$ & 1.87$_{-1}$ & 1.40$_{-1}$ & 9.45$_{-2}$ & 7.22$%
_{-2}$ & 5.40$_{-2}$ \\ 
4 & 2s & 2.48$_{-2}$ & 8.11$_{-2}$ & 1.02$_{-1}$ & 1.06$_{-1}$ & 1.03$_{-1}$
& 9.31$_{-2}$ & 7.81$_{-2}$ & 4.90$_{-2}$ & 3.57$_{-2}$ & 2.33$_{-2}$ & 1.75$%
_{-2}$ & 1.28$_{-2}$ \\ 
4 & 1s & 9.26$_{-8}$ & 6.95$_{-6}$ & 4.35$_{-5}$ & 1.22$_{-4}$ & 2.37$_{-4}$
& 5.20$_{-4}$ & 9.31$_{-4}$ & 1.55$_{-3}$ & 1.56$_{-3}$ & 1.30$_{-3}$ & 1.08$%
_{-3}$ & 8.52$_{-4}$ \\ 
4 & Total & 1.34$_{ }$ & 2.65$_{ }$ & 2.85$_{ }$ & 2.76$_{ }$ & 2.61$_{ }$ & 
2.28$_{ }$ & 1.90$_{ }$ & 1.22$_{ }$ & 9.14$_{-1}$ & 6.16$_{-1}$ & 4.71$%
_{-1} $ & 3.51$_{-1}$ \\ \hline
6 & 2p & 9.38$_{-2}$ & 2.60$_{-1}$ & 3.09$_{-1}$ & 3.14$_{-1}$ & 3.07$_{-1}$
& 2.82$_{-1}$ & 2.47$_{-1}$ & 1.71$_{-1}$ & 1.31$_{-1}$ & 9.10$_{-2}$ & 7.04$%
_{-2}$ & 5.30$_{-2}$ \\ 
6 & 2s & 6.06$_{-3}$ & 4.06$_{-2}$ & 6.23$_{-2}$ & 7.13$_{-2}$ & 7.40$_{-2}$
& 7.22$_{-2}$ & 6.49$_{-2}$ & 4.47$_{-2}$ & 3.37$_{-2}$ & 2.26$_{-2}$ & 1.71$%
_{-2}$ & 1.26$_{-2}$ \\ 
6 & 1s & 1.36$_{-9}$ & 5.32$_{-7}$ & 6.69$_{-6}$ & 2.80$_{-5}$ & 7.07$_{-5}$
& 2.16$_{-4}$ & 5.09$_{-4}$ & 1.20$_{-3}$ & 1.35$_{-3}$ & 1.23$_{-3}$ & 1.04$%
_{-3}$ & 8.37$_{-4}$ \\ 
6 & Total & 5.75$_{-1}$ & 1.64$_{ }$ & 1.98$_{ }$ & 2.03$_{ }$ & 1.99$_{ }$
& 1.84$_{ }$ & 1.61$_{ }$ & 1.12$_{ }$ & 8.59$_{-1}$ & 5.94$_{-1}$ & 4.59$%
_{-1}$ & 3.45$_{-1}$ \\ \hline
8 & 2p & 4.55$_{-2}$ & 1.77$_{-1}$ & 2.29$_{-1}$ & 2.43$_{-1}$ & 2.43$_{-1}$
& 2.32$_{-1}$ & 2.10$_{-1}$ & 1.54$_{-1}$ & 1.22$_{-1}$ & 8.69$_{-2}$ & 6.81$%
_{-2}$ & 5.18$_{-2}$ \\ 
8 & 2s & 1.56$_{-3}$ & 2.16$_{-2}$ & 4.05$_{-2}$ & 5.04$_{-2}$ & 5.51$_{-2}$
& 5.72$_{-2}$ & 5.42$_{-2}$ & 4.04$_{-2}$ & 3.14$_{-2}$ & 2.17$_{-2}$ & 1.66$%
_{-2}$ & 1.24$_{-2}$ \\ 
8 & 1s & 1.77$_{ }$ & 3.80$_{-8}$ & 9.77$_{-7}$ & 6.15$_{-6}$ & 2.02$_{-5}$
& 8.59$_{-5}$ & 2.65$_{-4}$ & 8.82$_{-4}$ & 1.12$_{-3}$ & 1.12$_{-3}$ & 9.86$%
_{-4}$ & 8.09$_{-4}$ \\ 
8 & Total & 2.76$_{-1}$ & 1.11$_{ }$ & 1.45$_{ }$ & 1.56$_{ }$ & 1.57$_{ }$
& 1.51$_{ }$ & 1.37$_{ }$ & 1.01$_{ }$ & 7.98$_{-1}$ & 5.67$_{-1}$ & 4.44$%
_{-1}$ & 3.37$_{-1}$ \\ \hline\hline
\end{tabular}
\begin{tabular}{|r|r|llllllllllll|}
\hline\hline
$Z_P$ & $nl$ & \ 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.7 & 1 & 2 & 3 & 5 & 7 & 10
\\ \hline
-1 & 3p & 4.43$_{ }$ & 2.95$_{ }$ & 2.19$_{ }$ & 1.74$_{ }$ & 1.45$_{ }$ & 
1.08$_{ }$ & 7.95$_{-1}$ & 4.36$_{-1}$ & 3.02$_{-1}$ & 1.87$_{-1}$ & 1.39$%
_{-1}$ & 9.88$_{-2}$ \\ 
-1 & 3s & 1.67$_{ }$ & 1.06$_{ }$ & 7.70$_{-1}$ & 6.03$_{-1}$ & 4.95$_{-1}$
& 3.65$_{-1}$ & 2.63$_{-1}$ & 1.38$_{-1}$ & 9.36$_{-2}$ & 5.74$_{-2}$ & 4.22$%
_{-2}$ & 2.95$_{-2}$ \\ 
-1 & 2p & 2.04$_{-2}$ & 3.20$_{-2}$ & 3.77$_{-2}$ & 4.03$_{-2}$ & 4.12$_{-2}$
& 4.04$_{-2}$ & 3.73$_{-2}$ & 2.87$_{-2}$ & 2.21$_{-2}$ & 1.53$_{-2}$ & 1.19$%
_{-2}$ & 9.05$_{-3}$ \\ 
-1 & 2s & 9.82$_{-3}$ & 2.01$_{-2}$ & 2.44$_{-2}$ & 2.55$_{-2}$ & 2.53$_{-2}$
& 2.35$_{-2}$ & 2.04$_{-2}$ & 1.40$_{-2}$ & 1.04$_{-2}$ & 7.01$_{-3}$ & 5.35$%
_{-3}$ & 3.99$_{-3}$ \\ 
-1 & 1s & 7.52$_{-7}$ & 4.44$_{-6}$ & 1.12$_{-5}$ & 2.03$_{-5}$ & 3.09$_{-5}$
& 5.44$_{-5}$ & 9.01$_{-5}$ & 2.05$_{-4}$ & 2.50$_{-4}$ & 2.68$_{-4}$ & 2.54$%
_{-4}$ & 2.25$_{-4}$ \\ 
-1 & Total & 1.68$_{ 1}$ & 1.12$_{ 1}$ & 8.38$_{ }$ & 6.72$_{ }$ & 5.62$_{ }$
& 4.27$_{ }$ & 3.17$_{ }$ & 1.78$_{ }$ & 1.25$_{ }$ & 7.81$_{-1}$ & 5.84$%
_{-1}$ & 4.18$_{-1}$ \\ \hline
1 & 3p & 4.83$_{ }$ & 3.10$_{ }$ & 2.26$_{ }$ & 1.78$_{ }$ & 1.47$_{ }$ & 
1.10$_{ }$ & 8.00$_{-1}$ & 4.36$_{-1}$ & 3.02$_{-1}$ & 1.87$_{-1}$ & 1.39$%
_{-1}$ & 9.88$_{-2}$ \\ 
1 & 3s & 1.72$_{ }$ & 1.09$_{ }$ & 7.85$_{-1}$ & 6.12$_{-1}$ & 5.02$_{-1}$ & 
3.69$_{-1}$ & 2.65$_{-1}$ & 1.38$_{-1}$ & 9.36$_{-2}$ & 5.74$_{-2}$ & 4.22$%
_{-2}$ & 2.95$_{-2}$ \\ 
1 & 2p & 1.92$_{-2}$ & 4.22$_{-2}$ & 5.18$_{-2}$ & 5.44$_{-2}$ & 5.41$_{-2}$
& 5.01$_{-2}$ & 4.35$_{-2}$ & 2.87$_{-2}$ & 2.21$_{-2}$ & 1.53$_{-2}$ & 1.19$%
_{-2}$ & 9.05$_{-3}$ \\ 
1 & 2s & 8.78$_{-3}$ & 2.15$_{-2}$ & 2.70$_{-2}$ & 2.84$_{-2}$ & 2.80$_{-2}$
& 2.57$_{-2}$ & 2.19$_{-2}$ & 1.40$_{-2}$ & 1.04$_{-2}$ & 7.01$_{-3}$ & 5.35$%
_{-3}$ & 3.99$_{-3}$ \\ 
1 & 1s & 1.93$_{-7}$ & 2.65$_{-6}$ & 9.26$_{-6}$ & 1.99$_{-5}$ & 3.34$_{-5}$
& 6.51$_{-5}$ & 1.14$_{-4}$ & 2.05$_{-4}$ & 2.50$_{-4}$ & 2.68$_{-4}$ & 2.54$%
_{-4}$ & 2.25$_{-4}$ \\ 
1 & Total & 1.81$_{ 1}$ & 1.18$_{ 1}$ & 8.70$_{ }$ & 6.94$_{ }$ & 5.79$_{ }$
& 4.38$_{ }$ & 3.23$_{ }$ & 1.78$_{ }$ & 1.25$_{ }$ & 7.81$_{-1}$ & 5.84$%
_{-1}$ & 4.18$_{-1}$ \\ \hline
2 & 3p & 3.27$_{ }$ & 2.60$_{ }$ & 2.03$_{ }$ & 1.65$_{ }$ & 1.39$_{ }$ & 
1.06$_{ }$ & 7.82$_{-1}$ & 4.36$_{-1}$ & 3.02$_{-1}$ & 1.87$_{-1}$ & 1.39$%
_{-1}$ & 9.88$_{-2}$ \\ 
2 & 3s & 1.10$_{ }$ & 9.00$_{-1}$ & 7.00$_{-1}$ & 5.66$_{-1}$ & 4.74$_{-1}$
& 3.56$_{-1}$ & 2.59$_{-1}$ & 1.38$_{-1}$ & 9.36$_{-2}$ & 5.74$_{-2}$ & 4.22$%
_{-2}$ & 2.95$_{-2}$ \\ 
2 & 2p & 5.82$_{-3}$ & 2.42$_{-2}$ & 3.77$_{-2}$ & 4.45$_{-2}$ & 4.73$_{-2}$
& 4.68$_{-2}$ & 4.21$_{-2}$ & 2.87$_{-2}$ & 2.21$_{-2}$ & 1.53$_{-2}$ & 1.19$%
_{-2}$ & 9.05$_{-3}$ \\ 
2 & 2s & 2.52$_{-3}$ & 1.16$_{-2}$ & 1.84$_{-2}$ & 2.17$_{-2}$ & 2.30$_{-2}$
& 2.28$_{-2}$ & 2.04$_{-2}$ & 1.40$_{-2}$ & 1.04$_{-2}$ & 7.01$_{-3}$ & 5.35$%
_{-3}$ & 3.99$_{-3}$ \\ 
2 & 1s & 3.62$_{-8}$ & 1.04$_{-6}$ & 4.97$_{-6}$ & 1.27$_{-5}$ & 2.39$_{-5}$
& 5.32$_{-5}$ & 1.04$_{-4}$ & 2.05$_{-4}$ & 2.50$_{-4}$ & 2.68$_{-4}$ & 2.54$%
_{-4}$ & 2.25$_{-4}$ \\ 
2 & Total & 1.20$_{ 1}$ & 9.76$_{ }$ & 7.75$_{ }$ & 6.39$_{ }$ & 5.45$_{ }$
& 4.21$_{ }$ & 3.16$_{ }$ & 1.78$_{ }$ & 1.25$_{ }$ & 7.81$_{-1}$ & 5.84$%
_{-1}$ & 4.18$_{-1}$ \\ \hline
4 & 3p & 1.58$_{ }$ & 1.72$_{ }$ & 1.53$_{ }$ & 1.33$_{ }$ & 1.18$_{ }$ & 
9.42$_{-1}$ & 7.23$_{-1}$ & 4.10$_{-1}$ & 2.89$_{-1}$ & 1.83$_{-1}$ & 1.35$%
_{-1}$ & 9.88$_{-2}$ \\ 
4 & 3s & 4.70$_{-1}$ & 5.80$_{-1}$ & 5.20$_{-1}$ & 4.54$_{-1}$ & 3.99$_{-1}$
& 3.17$_{-1}$ & 2.41$_{-1}$ & 1.32$_{-1}$ & 9.15$_{-2}$ & 5.67$_{-2}$ & 4.12$%
_{-2}$ & 2.95$_{-2}$ \\ 
4 & 2p & 3.62$_{-4}$ & 5.66$_{-3}$ & 1.46$_{-2}$ & 2.23$_{-2}$ & 2.78$_{-2}$
& 3.29$_{-2}$ & 3.37$_{-2}$ & 2.66$_{-2}$ & 2.11$_{-2}$ & 1.50$_{-2}$ & 1.17$%
_{-2}$ & 9.05$_{-3}$ \\ 
4 & 2s & 1.45$_{-4}$ & 2.45$_{-3}$ & 6.33$_{-3}$ & 9.75$_{-3}$ & 1.22$_{-2}$
& 1.47$_{-2}$ & 1.53$_{-2}$ & 1.24$_{-2}$ & 9.76$_{-3}$ & 6.79$_{-3}$ & 5.24$%
_{-3}$ & 3.99$_{-3}$ \\ 
4 & 1s & 0.57$_{-9}$ & 8.05$_{-8}$ & 7.62$_{-7}$ & 2.91$_{-6}$ & 7.17$_{-6}$
& 2.26$_{-5}$ & 5.85$_{-5}$ & 1.90$_{-4}$ & 2.64$_{-4}$ & 2.99$_{-4}$ & 2.82$%
_{-4}$ & 2.25$_{-4}$ \\ 
4 & Total & 5.68$_{ }$ & 6.35$_{ }$ & 5.72$_{ }$ & 5.06$_{ }$ & 4.52$_{ }$ & 
3.69$_{ }$ & 2.88$_{ }$ & 1.68$_{ }$ & 1.20$_{ }$ & 7.68$_{-1}$ & 5.70$_{-1}$
& 4.18$_{-1}$ \\ \hline
\end{tabular}
\begin{tabular}{|r|r|llllllllllll|}
\hline
$Z_P$ & $nl$ & \ 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.7 & 1 & 2 & 3 & 5 & 7 & 10
\\ \hline
6 & 3p & 8.79$_{-1}$ & 1.18$_{ }$ & 1.16$_{ }$ & 1.07$_{ }$ & 9.79$_{-1}$ & 
8.23$_{-1}$ & 6.56$_{-1}$ & 3.91$_{-1}$ & 2.80$_{-1}$ & 1.80$_{-1}$ & 1.34$%
_{-1}$ & 9.88$_{-2}$ \\ 
6 & 3s & 2.26$_{-1}$ & 3.89$_{-1}$ & 3.92$_{-1}$ & 3.64$_{-1}$ & 3.33$_{-1}$
& 2.78$_{-1}$ & 2.20$_{-1}$ & 1.27$_{-1}$ & 8.91$_{-2}$ & 5.59$_{-2}$ & 4.09$%
_{-2}$ & 2.95$_{-2}$ \\ 
6 & 2p & 2.33$_{-5}$ & 1.37$_{-3}$ & 5.61$_{-3}$ & 1.09$_{-2}$ & 1.55$_{-2}$
& 2.16$_{-2}$ & 2.51$_{-2}$ & 2.31$_{-2}$ & 1.92$_{-2}$ & 1.42$_{-2}$ & 1.13$%
_{-2}$ & 9.05$_{-3}$ \\ 
6 & 2s & 8.24$_{-6}$ & 5.32$_{-4}$ & 2.21$_{-3}$ & 4.33$_{-3}$ & 6.26$_{-3}$
& 8.95$_{-3}$ & 1.08$_{-2}$ & 1.04$_{-2}$ & 8.77$_{-3}$ & 6.43$_{-3}$ & 5.06$%
_{-3}$ & 3.99$_{-3}$ \\ 
6 & 1s & 0.00$_{ }$ & 4.38$_{-9}$ & 8.49$_{-8}$ & 4.93$_{-7}$ & 1.61$_{-6}$
& 7.29$_{-6}$ & 2.59$_{-5}$ & 1.30$_{-4}$ & 2.13$_{-4}$ & 2.74$_{-4}$ & 2.71$%
_{-4}$ & 2.25$_{-4}$ \\ 
6 & Total & 3.09$_{ }$ & 4.34$_{ }$ & 4.29$_{ }$ & 4.01$_{ }$ & 3.71$_{ }$ & 
3.17$_{ }$ & 2.58$_{ }$ & 1.59$_{ }$ & 1.15$_{ }$ & 7.50$_{-1}$ & 5.61$_{-1}$
& 4.18$_{-1}$ \\ \hline
8 & 3p & 5.40$_{-1}$ & 8.55$_{-1}$ & 8.99$_{-1}$ & 8.71$_{-1}$ & 8.22$_{-1}$
& 7.19$_{-1}$ & 5.94$_{-1}$ & 3.70$_{-1}$ & 2.69$_{-1}$ & 1.76$_{-1}$ & 1.31$%
_{-1}$ & 9.88$_{-2}$ \\ 
8 & 3s & 1.16$_{-1}$ & 2.72$_{-1}$ & 3.01$_{-1}$ & 2.95$_{-1}$ & 2.80$_{-1}$
& 2.44$_{-1}$ & 2.00$_{-1}$ & 1.21$_{-1}$ & 8.64$_{-2}$ & 5.49$_{-2}$ & 4.04$%
_{-2}$ & 2.95$_{-2}$ \\ 
8 & 2p & 1.63$_{-6}$ & 3.59$_{-4}$ & 2.31$_{-3}$ & 5.60$_{-3}$ & 9.07$_{-3}$
& 1.45$_{-2}$ & 1.87$_{-2}$ & 1.96$_{-2}$ & 1.72$_{-2}$ & 1.33$_{-2}$ & 1.08$%
_{-2}$ & 9.05$_{-3}$ \\ 
8 & 2s & 4.72$_{-7}$ & 1.21$_{-4}$ & 8.19$_{-4}$ & 2.04$_{-3}$ & 3.39$_{-3}$
& 5.65$_{-3}$ & 7.61$_{-3}$ & 8.63$_{-3}$ & 7.73$_{-3}$ & 5.98$_{-3}$ & 4.82$%
_{-3}$ & 3.99$_{-3}$ \\ 
8 & 1s & 0.00$_{ }$ & 0.21$_{-9}$ & 8.39$_{-9}$ & 7.50$_{-8}$ & 3.27$_{-7}$
& 2.14$_{-6}$ & 1.05$_{-5}$ & 8.19$_{-5}$ & 1.60$_{-4}$ & 2.38$_{-4}$ & 2.50$%
_{-4}$ & 2.25$_{-4}$ \\ 
8 & Total & 1.85$_{ }$ & 3.11$_{ }$ & 3.32$_{ }$ & 3.24$_{ }$ & 3.09$_{ }$ & 
2.75$_{ }$ & 2.31$_{ }$ & 1.49$_{ }$ & 1.10$_{ }$ & 7.29$_{-1}$ & 5.50$_{-1}$
& 4.18$_{-1}$ \\ \hline\hline
\end{tabular}
\begin{tabular}{|r|r|llllllllllll|}
\hline\hline
$Z_P$ & $nl$ & \ 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.7 & 1 & 2 & 3 & 5 & 7 & 10
\\ \hline
-1 & 3p & 4.18$_{ }$ & 2.91$_{ }$ & 2.21$_{ }$ & 1.78$_{ }$ & 1.50$_{ }$ & 
1.14$_{ }$ & 8.48$_{-1}$ & 4.67$_{-1}$ & 3.28$_{-1}$ & 2.08$_{-1}$ & 1.54$%
_{-1}$ & 1.12$_{-1}$ \\ 
-1 & 3s & 1.18$_{ }$ & 7.83$_{-1}$ & 5.76$_{-1}$ & 4.55$_{-1}$ & 3.76$_{-1}$
& 2.80$_{-1}$ & 2.03$_{-1}$ & 1.07$_{-1}$ & 7.31$_{-2}$ & 4.51$_{-2}$ & 3.28$%
_{-2}$ & 2.34$_{-2}$ \\ 
-1 & 2p & 1.16$_{-2}$ & 1.94$_{-2}$ & 2.38$_{-2}$ & 2.61$_{-2}$ & 2.72$_{-2}$
& 2.76$_{-2}$ & 2.62$_{-2}$ & 2.01$_{-2}$ & 1.59$_{-2}$ & 1.14$_{-2}$ & 8.92$%
_{-3}$ & 6.81$_{-3}$ \\ 
-1 & 2s & 5.45$_{-3}$ & 1.29$_{-2}$ & 1.66$_{-2}$ & 1.81$_{-2}$ & 1.84$_{-2}$
& 1.76$_{-2}$ & 1.57$_{-2}$ & 1.08$_{-2}$ & 8.23$_{-3}$ & 5.63$_{-3}$ & 4.32$%
_{-3}$ & 3.24$_{-3}$ \\ 
-1 & 1s & 3.78$_{-7}$ & 2.37$_{-6}$ & 6.21$_{-6}$ & 1.16$_{-5}$ & 1.81$_{-5}$
& 3.30$_{-5}$ & 5.68$_{-5}$ & 1.22$_{-4}$ & 1.59$_{-4}$ & 1.86$_{-4}$ & 1.86$%
_{-4}$ & 1.72$_{-4}$ \\ 
-1 & Total & 1.50$_{ 1}$ & 1.04$_{ 1}$ & 7.96$_{ }$ & 6.46$_{ }$ & 5.45$_{ }$
& 4.19$_{ }$ & 3.14$_{ }$ & 1.76$_{ }$ & 1.24$_{ }$ & 7.95$_{-1}$ & 5.91$%
_{-1}$ & 4.31$_{-1}$ \\ \hline
1 & 3p & 4.47$_{ }$ & 3.04$_{ }$ & 2.27$_{ }$ & 1.82$_{ }$ & 1.52$_{ }$ & 
1.15$_{ }$ & 8.53$_{-1}$ & 4.68$_{-1}$ & 3.28$_{-1}$ & 2.08$_{-1}$ & 1.54$%
_{-1}$ & 1.12$_{-1}$ \\ 
1 & 3s & 1.20$_{ }$ & 8.07$_{-1}$ & 5.89$_{-1}$ & 4.63$_{-1}$ & 3.82$_{-1}$
& 2.83$_{-1}$ & 2.05$_{-1}$ & 1.07$_{-1}$ & 7.33$_{-2}$ & 4.52$_{-2}$ & 3.28$%
_{-2}$ & 2.34$_{-2}$ \\ 
1 & 2p & 1.01$_{-2}$ & 2.49$_{-2}$ & 3.26$_{-2}$ & 3.57$_{-2}$ & 3.64$_{-2}$
& 3.50$_{-2}$ & 3.12$_{-2}$ & 2.17$_{-2}$ & 1.67$_{-2}$ & 1.16$_{-2}$ & 9.03$%
_{-3}$ & 6.86$_{-3}$ \\ 
1 & 2s & 4.87$_{-3}$ & 1.37$_{-2}$ & 1.84$_{-2}$ & 2.02$_{-2}$ & 2.05$_{-2}$
& 1.94$_{-2}$ & 1.70$_{-2}$ & 1.13$_{-2}$ & 8.48$_{-3}$ & 5.72$_{-3}$ & 4.37$%
_{-3}$ & 3.26$_{-3}$ \\ 
1 & 1s & 9.04$_{-8}$ & 1.34$_{-6}$ & 5.11$_{-6}$ & 1.09$_{-5}$ & 1.89$_{-5}$
& 3.86$_{-5}$ & 7.08$_{-5}$ & 1.55$_{-4}$ & 1.96$_{-4}$ & 2.17$_{-4}$ & 2.08$%
_{-4}$ & 1.87$_{-4}$ \\ 
1 & Total & 1.59$_{ 1}$ & 1.09$_{ 1}$ & 8.23$_{ }$ & 6.64$_{ }$ & 5.59$_{ }$
& 4.27$_{ }$ & 3.19$_{ }$ & 1.77$_{ }$ & 1.25$_{ }$ & 7.97$_{-1}$ & 5.92$%
_{-1}$ & 4.31$_{-1}$ \\ \hline
2 & 3p & 2.86$_{ }$ & 2.47$_{ }$ & 2.00$_{ }$ & 1.66$_{ }$ & 1.42$_{ }$ & 
1.10$_{ }$ & 8.29$_{-1}$ & 4.63$_{-1}$ & 3.26$_{-1}$ & 2.08$_{-1}$ & 1.54$%
_{-1}$ & 1.12$_{-1}$ \\ 
2 & 3s & 7.17$_{-1}$ & 6.47$_{-1}$ & 5.16$_{-1}$ & 4.23$_{-1}$ & 3.57$_{-1}$
& 2.72$_{-1}$ & 2.00$_{-1}$ & 1.06$_{-1}$ & 7.29$_{-2}$ & 4.50$_{-2}$ & 3.28$%
_{-2}$ & 2.34$_{-2}$ \\ 
2 & 2p & 2.89$_{-3}$ & 1.37$_{-2}$ & 2.31$_{-2}$ & 2.87$_{-2}$ & 3.14$_{-2}$
& 3.25$_{-2}$ & 3.03$_{-2}$ & 2.16$_{-2}$ & 1.67$_{-2}$ & 1.16$_{-2}$ & 9.02$%
_{-3}$ & 6.86$_{-3}$ \\ 
2 & 2s & 1.34$_{-3}$ & 7.20$_{-3}$ & 1.23$_{-2}$ & 1.52$_{-2}$ & 1.66$_{-2}$
& 1.71$_{-2}$ & 1.58$_{-2}$ & 1.11$_{-2}$ & 8.40$_{-3}$ & 5.70$_{-3}$ & 4.36$%
_{-3}$ & 3.26$_{-3}$ \\ 
2 & 1s & 1.68$_{-8}$ & 5.22$_{-7}$ & 2.62$_{-6}$ & 6.92$_{-6}$ & 1.34$_{-5}$
& 3.12$_{-5}$ & 6.37$_{-5}$ & 1.57$_{-4}$ & 2.04$_{-4}$ & 2.26$_{-4}$ & 2.17$%
_{-4}$ & 1.92$_{-4}$ \\ 
2 & Total & 1.00$_{ 1}$ & 8.80$_{ }$ & 7.19$_{ }$ & 6.03$_{ }$ & 5.20$_{ }$
& 4.08$_{ }$ & 3.10$_{ }$ & 1.75$_{ }$ & 1.24$_{ }$ & 7.95$_{-1}$ & 5.91$%
_{-1}$ & 4.31$_{-1}$ \\ \hline
4 & 3p & 1.26$_{ }$ & 1.53$_{ }$ & 1.43$_{ }$ & 1.29$_{ }$ & 1.16$_{ }$ & 
9.53$_{-1}$ & 7.51$_{-1}$ & 4.42$_{-1}$ & 3.17$_{-1}$ & 2.04$_{-1}$ & 1.52$%
_{-1}$ & 1.11$_{-1}$ \\ 
4 & 3s & 2.71$_{-1}$ & 3.94$_{-1}$ & 3.69$_{-1}$ & 3.29$_{-1}$ & 2.93$_{-1}$
& 2.37$_{-1}$ & 1.83$_{-1}$ & 1.03$_{-1}$ & 7.14$_{-2}$ & 4.45$_{-2}$ & 3.25$%
_{-2}$ & 2.33$_{-2}$ \\ 
4 & 2p & 1.49$_{-4}$ & 2.80$_{-3}$ & 8.10$_{-3}$ & 1.34$_{-2}$ & 1.75$_{-2}$
& 2.22$_{-2}$ & 2.39$_{-2}$ & 1.98$_{-2}$ & 1.58$_{-2}$ & 1.13$_{-2}$ & 8.87$%
_{-3}$ & 6.78$_{-3}$ \\ 
4 & 2s & 6.51$_{-5}$ & 1.37$_{-3}$ & 3.93$_{-3}$ & 6.46$_{-3}$ & 8.42$_{-3}$
& 1.07$_{-2}$ & 1.16$_{-2}$ & 9.83$_{-3}$ & 7.85$_{-3}$ & 5.52$_{-3}$ & 4.27$%
_{-3}$ & 3.22$_{-3}$ \\ 
4 & 1s & 0.26$_{-9}$ & 3.95$_{-8}$ & 3.93$_{-7}$ & 1.56$_{-6}$ & 3.94$_{-6}$
& 1.30$_{-5}$ & 3.54$_{-5}$ & 1.27$_{-4}$ & 1.87$_{-4}$ & 2.26$_{-4}$ & 2.21$%
_{-4}$ & 1.97$_{-4}$ \\ 
4 & Total & 4.32$_{ }$ & 5.40$_{ }$ & 5.08$_{ }$ & 4.61$_{ }$ & 4.17$_{ }$ & 
3.49$_{ }$ & 2.78$_{ }$ & 1.67$_{ }$ & 1.20$_{ }$ & 7.82$_{-1}$ & 5.84$_{-1}$
& 4.27$_{-1}$ \\ \hline
\end{tabular}
\begin{tabular}{|r|r|llllllllllll|}
\hline
$Z_P$ & $nl$ & \ 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.7 & 1 & 2 & 3 & 5 & 7 & 10
\\ \hline
6 & 3p & 6.65$_{-1}$ & 1.01$_{ }$ & 1.04$_{ }$ & 9.93$_{-1}$ & 9.31$_{-1}$ & 
8.07$_{-1}$ & 6.65$_{-1}$ & 4.15$_{-1}$ & 3.04$_{-1}$ & 1.99$_{-1}$ & 1.50$%
_{-1}$ & 1.10$_{-1}$ \\ 
6 & 3s & 1.17$_{-1}$ & 2.53$_{-1}$ & 2.69$_{-1}$ & 2.57$_{-1}$ & 2.39$_{-1}$
& 2.04$_{-1}$ & 1.64$_{-1}$ & 9.75$_{-2}$ & 6.91$_{-2}$ & 4.38$_{-2}$ & 3.22$%
_{-2}$ & 2.31$_{-2}$ \\ 
6 & 2p & 7.47$_{-6}$ & 5.73$_{-4}$ & 2.78$_{-3}$ & 6.00$_{-3}$ & 9.20$_{-3}$
& 1.40$_{-2}$ & 1.73$_{-2}$ & 1.70$_{-2}$ & 1.44$_{-2}$ & 1.07$_{-2}$ & 8.56$%
_{-3}$ & 6.62$_{-3}$ \\ 
6 & 2s & 3.06$_{-6}$ & 2.61$_{-4}$ & 1.26$_{-3}$ & 2.67$_{-3}$ & 4.09$_{-3}$
& 6.26$_{-3}$ & 7.94$_{-3}$ & 8.19$_{-3}$ & 7.02$_{-3}$ & 5.21$_{-3}$ & 4.12$%
_{-3}$ & 3.14$_{-3}$ \\ 
6 & 1s & 0.00$_{ }$ & 2.08$_{-9}$ & 4.23$_{-8}$ & 2.56$_{-7}$ & 8.57$_{-7}$
& 4.07$_{-6}$ & 1.53$_{-5}$ & 8.51$_{-5}$ & 1.49$_{-4}$ & 2.06$_{-4}$ & 2.12$%
_{-4}$ & 1.95$_{-4}$ \\ 
6 & Total & 2.23$_{ }$ & 3.53$_{ }$ & 3.67$_{ }$ & 3.53$_{ }$ & 3.33$_{ }$ & 
2.93$_{ }$ & 2.44$_{ }$ & 1.56$_{ }$ & 1.15$_{ }$ & 7.61$_{-1}$ & 5.74$_{-1}$
& 4.22$_{-1}$ \\ \hline
8 & 3p & 3.94$_{-1}$ & 7.05$_{-1}$ & 7.81$_{-1}$ & 7.84$_{-1}$ & 7.59$_{-1}$
& 6.89$_{-1}$ & 5.88$_{-1}$ & 3.87$_{-1}$ & 2.89$_{-1}$ & 1.94$_{-1}$ & 1.47$%
_{-1}$ & 1.08$_{-1}$ \\ 
8 & 3s & 5.39$_{-2}$ & 1.69$_{-1}$ & 2.01$_{-1}$ & 2.04$_{-1}$ & 1.97$_{-1}$
& 1.76$_{-1}$ & 1.47$_{-1}$ & 9.22$_{-2}$ & 6.66$_{-2}$ & 4.29$_{-2}$ & 3.17$%
_{-2}$ & 2.29$_{-2}$ \\ 
8 & 2p & 3.98$_{-7}$ & 1.26$_{-4}$ & 1.02$_{-3}$ & 2.82$_{-3}$ & 5.02$_{-3}$
& 9.00$_{-3}$ & 1.26$_{-2}$ & 1.43$_{-2}$ & 1.28$_{-2}$ & 9.99$_{-3}$ & 8.15$%
_{-3}$ & 6.41$_{-3}$ \\ 
8 & 2s & 1.43$_{-7}$ & 5.19$_{-5}$ & 4.20$_{-4}$ & 1.17$_{-3}$ & 2.08$_{-3}$
& 3.79$_{-3}$ & 5.47$_{-3}$ & 6.69$_{-3}$ & 6.13$_{-3}$ & 4.82$_{-3}$ & 3.91$%
_{-3}$ & 3.04$_{-3}$ \\ 
8 & 1s & 0.00$_{ }$ & 0.00$_{ }$ & 3.99$_{-9}$ & 3.73$_{-8}$ & 1.67$_{-7}$ & 
1.15$_{-6}$ & 5.96$_{-6}$ & 5.24$_{-5}$ & 1.10$_{-4}$ & 1.77$_{-4}$ & 1.94$%
_{-4}$ & 1.86$_{-4}$ \\ 
8 & Total & 1.29$_{ }$ & 2.45$_{ }$ & 2.75$_{ }$ & 2.78$_{ }$ & 2.71$_{ }$ & 
2.48$_{ }$ & 2.15$_{ }$ & 1.45$_{ }$ & 1.09$_{ }$ & 7.36$_{-1}$ & 5.60$_{-1}$
& 4.15$_{-1}$ \\ \hline\hline
\end{tabular}
\begin{tabular}{|r|r|llllllllllll|}
\hline\hline
$Z_P$ & $nl$ & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.7 & 1 & 2 & 3 & 5 & 7 & 10 \\ 
\hline
-1 & 3p & 2.91$_{ }$ & 2.18$_{ }$ & 1.71$_{ }$ & 1.41$_{ }$ & 1.20$_{ }$ & 
9.30$_{-1}$ & 7.01$_{-1}$ & 4.11$_{-1}$ & 2.87$_{-1}$ & 1.81$_{-1}$ & 1.35$%
_{-1}$ & 9.89$_{-2}$ \\ 
-1 & 3s & 6.48$_{-1}$ & 4.70$_{-1}$ & 3.58$_{-1}$ & 2.89$_{-1}$ & 2.42$_{-1}$
& 1.83$_{-1}$ & 1.34$_{-1}$ & 7.25$_{-2}$ & 5.02$_{-2}$ & 3.13$_{-2}$ & 2.29$%
_{-2}$ & 1.65$_{-2}$ \\ 
-1 & 2p & 4.31$_{-3}$ & 7.89$_{-3}$ & 1.04$_{-2}$ & 1.20$_{-2}$ & 1.30$_{-2}$
& 1.39$_{-2}$ & 1.40$_{-2}$ & 1.17$_{-2}$ & 9.67$_{-3}$ & 7.09$_{-3}$ & 5.63$%
_{-3}$ & 4.34$_{-3}$ \\ 
-1 & 2s & 1.67$_{-3}$ & 5.29$_{-3}$ & 7.76$_{-3}$ & 9.16$_{-3}$ & 9.85$_{-3}$
& 1.01$_{-2}$ & 9.54$_{-3}$ & 7.07$_{-3}$ & 5.51$_{-3}$ & 3.84$_{-3}$ & 2.98$%
_{-3}$ & 2.25$_{-3}$ \\ 
-1 & 1s & 1.04$_{-7}$ & 7.27$_{-7}$ & 2.05$_{-6}$ & 4.05$_{-6}$ & 6.60$_{-6}$
& 1.29$_{-5}$ & 2.40$_{-5}$ & 5.96$_{-5}$ & 8.44$_{-5}$ & 1.08$_{-4}$ & 1.14$%
_{-4}$ & 1.11$_{-4}$ \\ 
-1 & Total & 1.88$_{ 1}$ & 1.41$_{ 1}$ & 1.11$_{ 1}$ & 9.11$_{ }$ & 7.77$_{
} $ & 6.05$_{ }$ & 4.58$_{ }$ & 2.70$_{ }$ & 1.89$_{ }$ & 1.20$_{ }$ & 8.97$%
_{-1}$ & 6.57$_{-1}$ \\ \hline
1 & 3p & 2.98$_{ }$ & 2.26$_{ }$ & 1.76$_{ }$ & 1.43$_{ }$ & 1.22$_{ }$ & 
9.38$_{-1}$ & 7.05$_{-1}$ & 4.12$_{-1}$ & 2.87$_{-1}$ & 1.81$_{-1}$ & 1.35$%
_{-1}$ & 9.90$_{-2}$ \\ 
1 & 3s & 6.36$_{-1}$ & 4.88$_{-1}$ & 3.70$_{-1}$ & 2.96$_{-1}$ & 2.47$_{-1}$
& 1.86$_{-1}$ & 1.36$_{-1}$ & 7.29$_{-2}$ & 5.03$_{-2}$ & 3.14$_{-2}$ & 2.30$%
_{-2}$ & 1.65$_{-2}$ \\ 
1 & 2p & 3.14$_{-3}$ & 9.33$_{-3}$ & 1.37$_{-2}$ & 1.63$_{-2}$ & 1.76$_{-2}$
& 1.82$_{-2}$ & 1.73$_{-2}$ & 1.31$_{-2}$ & 1.03$_{-2}$ & 7.32$_{-3}$ & 5.74$%
_{-3}$ & 4.39$_{-3}$ \\ 
1 & 2s & 1.51$_{-3}$ & 5.62$_{-3}$ & 8.57$_{-3}$ & 1.02$_{-2}$ & 1.10$_{-2}$
& 1.12$_{-2}$ & 1.04$_{-2}$ & 7.46$_{-3}$ & 5.72$_{-3}$ & 3.92$_{-3}$ & 3.02$%
_{-3}$ & 2.27$_{-3}$ \\ 
1 & 1s & 2.05$_{-8}$ & 3.45$_{-7}$ & 1.40$_{-6}$ & 3.35$_{-6}$ & 6.15$_{-6}$
& 1.38$_{-5}$ & 2.81$_{-5}$ & 7.39$_{-5}$ & 1.03$_{-4}$ & 1.27$_{-4}$ & 1.29$%
_{-4}$ & 1.22$_{-4}$ \\ 
1 & Total & 1.92$_{ 1}$ & 1.46$_{ 1}$ & 1.14$_{ 1}$ & 9.32$_{ }$ & 7.92$_{ }$
& 6.13$_{ }$ & 4.63$_{ }$ & 2.71$_{ }$ & 1.90$_{ }$ & 1.20$_{ }$ & 8.98$%
_{-1} $ & 6.58$_{-1}$ \\ \hline
2 & 3p & 1.71$_{ }$ & 1.73$_{ }$ & 1.49$_{ }$ & 1.28$_{ }$ & 1.11$_{ }$ & 
8.85$_{-1}$ & 6.79$_{-1}$ & 4.06$_{-1}$ & 2.84$_{-1}$ & 1.80$_{-1}$ & 1.35$%
_{-1}$ & 9.87$_{-2}$ \\ 
2 & 3s & 3.36$_{-1}$ & 3.73$_{-1}$ & 3.15$_{-1}$ & 2.65$_{-1}$ & 2.27$_{-1}$
& 1.76$_{-1}$ & 1.32$_{-1}$ & 7.20$_{-2}$ & 5.00$_{-2}$ & 3.13$_{-2}$ & 2.29$%
_{-2}$ & 1.65$_{-2}$ \\ 
2 & 2p & 8.32$_{-4}$ & 4.79$_{-3}$ & 9.23$_{-3}$ & 1.26$_{-2}$ & 1.48$_{-2}$
& 1.67$_{-2}$ & 1.68$_{-2}$ & 1.31$_{-2}$ & 1.04$_{-2}$ & 7.33$_{-3}$ & 5.75$%
_{-3}$ & 4.39$_{-3}$ \\ 
2 & 2s & 3.84$_{-4}$ & 2.80$_{-3}$ & 5.51$_{-3}$ & 7.50$_{-3}$ & 8.73$_{-3}$
& 9.74$_{-3}$ & 9.60$_{-3}$ & 7.29$_{-3}$ & 5.67$_{-3}$ & 3.91$_{-3}$ & 3.01$%
_{-3}$ & 2.27$_{-3}$ \\ 
2 & 1s & 3.65$_{-9}$ & 1.29$_{-7}$ & 7.18$_{-7}$ & 2.05$_{-6}$ & 4.22$_{-6}$
& 1.09$_{-5}$ & 2.47$_{-5}$ & 7.38$_{-5}$ & 1.07$_{-4}$ & 1.33$_{-4}$ & 1.35$%
_{-4}$ & 1.26$_{-4}$ \\ 
2 & Total & 1.09$_{ 1}$ & 1.12$_{ 1}$ & 9.62$_{ }$ & 8.28$_{ }$ & 7.24$_{ }$
& 5.78$_{ }$ & 4.46$_{ }$ & 2.67$_{ }$ & 1.88$_{ }$ & 1.20$_{ }$ & 8.95$%
_{-1} $ & 6.57$_{-1}$ \\ \hline
4 & 3p & 6.27$_{-1}$ & 9.59$_{-1}$ & 9.78$_{-1}$ & 9.24$_{-1}$ & 8.57$_{-1}$
& 7.35$_{-1}$ & 5.99$_{-1}$ & 3.83$_{-1}$ & 2.74$_{-1}$ & 1.77$_{-1}$ & 1.33$%
_{-1}$ & 9.79$_{-2}$ \\ 
4 & 3s & 9.97$_{-2}$ & 2.05$_{-1}$ & 2.10$_{-1}$ & 1.95$_{-1}$ & 1.78$_{-1}$
& 1.48$_{-1}$ & 1.18$_{-1}$ & 6.87$_{-2}$ & 4.86$_{-2}$ & 3.08$_{-2}$ & 2.27$%
_{-2}$ & 1.64$_{-2}$ \\ 
4 & 2p & 3.26$_{-5}$ & 7.87$_{-4}$ & 2.73$_{-3}$ & 5.16$_{-3}$ & 7.42$_{-3}$
& 1.06$_{-2}$ & 1.28$_{-2}$ & 1.19$_{-2}$ & 9.84$_{-3}$ & 7.16$_{-3}$ & 5.65$%
_{-3}$ & 4.35$_{-3}$ \\ 
4 & 2s & 1.44$_{-5}$ & 4.43$_{-4}$ & 1.55$_{-3}$ & 2.86$_{-3}$ & 4.06$_{-3}$
& 5.73$_{-3}$ & 6.79$_{-3}$ & 6.36$_{-3}$ & 5.26$_{-3}$ & 3.78$_{-3}$ & 2.95$%
_{-3}$ & 2.24$_{-3}$ \\ 
4 & 1s & 0.00$_{ }$ & 9.30$_{-9}$ & 1.03$_{-7}$ & 4.39$_{-7}$ & 1.19$_{-6}$
& 4.33$_{-6}$ & 1.32$_{-5}$ & 5.81$_{-5}$ & 9.62$_{-5}$ & 1.32$_{-4}$ & 1.38$%
_{-4}$ & 1.30$_{-4}$ \\ 
4 & Total & 3.96$_{ }$ & 6.17$_{ }$ & 6.31$_{ }$ & 5.97$_{ }$ & 5.55$_{ }$ & 
4.78$_{ }$ & 3.92$_{ }$ & 2.52$_{ }$ & 1.81$_{ }$ & 1.17$_{ }$ & 8.84$_{-1}$
& 6.51$_{-1}$ \\ \hline
\end{tabular}
\begin{tabular}{|r|r|llllllllllll|}
\hline
$Z_P$ & $nl$ & 0.1 & 0.2 & 0.3 & 0.4 & 0.5 & 0.7 & 1 & 2 & 3 & 5 & 7 & 10 \\ 
\hline
6 & 3p & 2.91$_{-1}$ & 5.80$_{-1}$ & 6.62$_{-1}$ & 6.72$_{-1}$ & 6.54$_{-1}$
& 5.97$_{-1}$ & 5.14$_{-1}$ & 3.41$_{-1}$ & 2.60$_{-1}$ & 1.71$_{-1}$ & 1.30$%
_{-1}$ & 9.65$_{-2}$ \\ 
6 & 3s & 3.39$_{-2}$ & 1.20$_{-1}$ & 1.44$_{-1}$ & 1.45$_{-1}$ & 1.39$_{-1}$
& 1.23$_{-1}$ & 1.03$_{-1}$ & 6.43$_{-2}$ & 4.66$_{-2}$ & 3.01$_{-2}$ & 2.23$%
_{-2}$ & 1.62$_{-2}$ \\ 
6 & 2p & 1.12$_{-6}$ & 1.21$_{-4}$ & 7.56$_{-4}$ & 1.96$_{-3}$ & 3.42$_{-3}$
& 6.15$_{-3}$ & 8.77$_{-3}$ & 1.01$_{-2}$ & 8.87$_{-3}$ & 6.77$_{-3}$ & 5.45$%
_{-3}$ & 4.25$_{-3}$ \\ 
6 & 2s & 4.85$_{-7}$ & 6.71$_{-5}$ & 4.12$_{-4}$ & 1.03$_{-3}$ & 1.76$_{-3}$
& 3.10$_{-3}$ & 4.39$_{-3}$ & 5.17$_{-3}$ & 4.63$_{-3}$ & 3.54$_{-3}$ & 2.84$%
_{-3}$ & 2.18$_{-3}$ \\ 
6 & 1s & 0.00$_{ }$ & 0.46$_{-9}$ & 1.05$_{-8}$ & 6.80$_{-8}$ & 2.45$_{-7}$
& 1.29$_{-6}$ & 5.41$_{-6}$ & 3.77$_{-5}$ & 7.46$_{-5}$ & 1.19$_{-4}$ & 1.31$%
_{-4}$ & 1.28$_{-4}$ \\ 
6 & Total & 1.81$_{ }$ & 3.72$_{ }$ & 4.27$_{ }$ & 4.33$_{ }$ & 4.23$_{ }$ & 
3.87$_{ }$ & 3.35$_{ }$ & 2.24$_{ }$ & 1.72$_{ }$ & 1.14$_{ }$ & 8.64$_{-1}$
& 6.41$_{-1}$ \\ \hline
8 & 3p & 1.55$_{-1}$ & 3.83$_{-1}$ & 4.72$_{-1}$ & 5.04$_{-1}$ & 5.10$_{-1}$
& 4.90$_{-1}$ & 4.40$_{-1}$ & 3.12$_{-1}$ & 2.44$_{-1}$ & 1.65$_{-1}$ & 1.27$%
_{-1}$ & 9.47$_{-2}$ \\ 
8 & 3s & 1.24$_{-2}$ & 7.33$_{-2}$ & 1.03$_{-1}$ & 1.11$_{-1}$ & 1.11$_{-1}$
& 1.04$_{-1}$ & 9.01$_{-2}$ & 5.98$_{-2}$ & 4.43$_{-2}$ & 2.92$_{-2}$ & 2.19$%
_{-2}$ & 1.60$_{-2}$ \\ 
8 & 2p & 3.89$_{-8}$ & 1.94$_{-5}$ & 2.19$_{-4}$ & 7.68$_{-4}$ & 1.61$_{-3}$
& 3.59$_{-3}$ & 5.99$_{-3}$ & 8.27$_{-3}$ & 7.79$_{-3}$ & 6.28$_{-3}$ & 5.18$%
_{-3}$ & 4.10$_{-3}$ \\ 
8 & 2s & 1.60$_{-8}$ & 1.04$_{-5}$ & 1.14$_{-4}$ & 3.88$_{-4}$ & 7.95$_{-4}$
& 1.72$_{-3}$ & 2.86$_{-3}$ & 4.10$_{-3}$ & 3.97$_{-3}$ & 3.25$_{-3}$ & 2.68$%
_{-3}$ & 2.11$_{-3}$ \\ 
8 & 1s & 0.00$_{ }$ & 0.00$_{ }$ & 0.92$_{-9}$ & 9.26$_{-9}$ & 4.47$_{-8}$ & 
3.43$_{-7}$ & 1.99$_{-6}$ & 2.22$_{-5}$ & 5.31$_{-5}$ & 9.98$_{-5}$ & 1.19$%
_{-4}$ & 1.22$_{-4}$ \\ 
8 & Total & 9.56$_{-1}$ & 2.45$_{ }$ & 3.04$_{ }$ & 3.25$_{ }$ & 3.29$_{ }$
& 3.17$_{ }$ & 2.86$_{ }$ & 2.05$_{ }$ & 1.61$_{ }$ & 1.09$_{ }$ & 8.41$%
_{-1} $ & 6.29$_{-1}$ \\ \hline\hline
\end{tabular}
